Knowledge Reutilization in Meta-Reinforcement Learning

Meta-reinforcement learning enables fast adaptation by extracting shared structure from related tasks, but existing end-to-end methods often couple task inference with embodiment-specific control. This coupling can obscure non-parametric task semantics, reduce sample efficiency, and limit cross-agent reuse. We propose a meta-knowledge reutilization framework that learns task-level knowledge on a dynamics-simplified agent and transfers it to heterogeneous agents. The framework uses a Bayesian non-parametric prior to organize latent task modes and a high-level policy to generate task-level magnitude guidance. To bridge reusable task knowledge with different embodiments, we introduce a semantic-magnitude interface and a lightweight temporal adaptor, which convert frozen meta-knowledge into temporally aligned subgoals for embodiment-specific low-level controllers. Experiments on multiple locomotion agents show that our framework reduces final-step tracking error by 94.75% -- 99.79% compared with recent state-of-the-art baselines and achieves comparable deployment performance with about 23.8% of their interaction data.

==> img_tex/ablation_confusion_matrix.tex <==
\begin{figure}[t]
    \centering
    \resizebox{\linewidth}{!}{
    \begin{tikzpicture}[font=\sffamily]
        \node[inner sep=-1pt, label={[label distance=-.5cm]90:\textbf{\textsf{DPMM (Ours)}}}](dpmm)at(0, 0){\includegraphics[width=.5\linewidth]{imgs/confusion_matrix_cheetah.pdf}};
        \node[inner sep=-1pt, right, label={[label distance=-.5cm]90:\textsf{Single Gaussian}}](gauss)at([xshift=.4cm]dpmm.east){\includegraphics[width=.5\linewidth]{imgs/confusion_matrix_gauss.pdf}};
        \node[inner sep=-1pt, below, label={[label distance=-.5cm]90:\textsf{GMM (k=2)}}](gmm2)at([yshift=-.5cm]dpmm.south){\includegraphics[width=.5\linewidth]{imgs/confusion_matrix_gmm.pdf}};
        \node[inner sep=-1pt, right, label={[label distance=-.5cm]90:\textsf{Stick Breaking}}](sb)at([xshift=.4cm]gmm2.east){\includegraphics[width=.5\linewidth]{imgs/confusion_matrix_sb.pdf}};

        \pgfdeclareverticalshading{barshading}{100bp}
        {
          color(10bp)=(fforange_pv!80);
          color(30bp)=(ffyellow!80);
          color(60bp)=(fflightgreen!80);
          color(90bp)=(ffgreen_pv!80)
        }
    
        % semi-transparent overlay on DPMM
        \shade[
            shading=barshading,
            % opacity=0.25,
            draw=none
        ](shade)
        ([xshift=.1cm]gauss.north east) rectangle ([xshift=.6cm]sb.south east);
        \node[above]at([xshift=.35cm]sb.south east){\scriptsize low};
        \node[below]at([xshift=.35cm]gauss.north east){\scriptsize high};

        \node[below]at(dpmm.south){\scriptsize Prediction};
        \node[above, rotate=90]at(dpmm.west){\scriptsize Ground Truth};
        \node[below]at(gauss.south){\scriptsize Prediction};
        \node[above, rotate=90]at(gauss.west){\scriptsize Ground Truth};
        \node[below]at(gmm2.south){\scriptsize Prediction};
        \node[above, rotate=90]at(gmm2.west){\scriptsize Ground Truth};
        \node[below]at(sb.south){\scriptsize Prediction};
        \node[above, rotate=90]at(sb.west){\scriptsize Ground Truth};
    \end{tikzpicture}
    }
    \caption{
    Decoder prediction confusion matrices under different prior modules.
    Compared with the alternative priors, our DPMM-VAE prior produces more accurate task predictions, indicating that the inferred latent representations preserve clearer task semantics after deployment.
    The increased confusion in the ablated variants shows that weaker latent organization directly degrades the task inference capability.
    }
    \label{fig:ablation_confusion}
\end{figure}

==> img_tex/ablation_study_all_comparison.tex <==
\begin{figure*}[t!]
    \centering
    \resizebox{\textwidth}{!}{
    \begin{tikzpicture}[font=\sffamily]
        \pgfplotsset{
            ablationaxis/.style={
                tick label style={font=\sffamily\scriptsize},
                label style={font=\sffamily\scriptsize},
                title style={font=\sffamily\small},
                grid=major,
                width=5.5cm,
                height=4cm,
                xmin=0,
                xmax=100
            }
        }

        % ============================================================
        % (a) DPMM (ours)
        % ============================================================
        \begin{axis}[
            ablationaxis,
            name=dpmmpos,
            at={(0,0)},
            anchor=north west,
            title={\textbf{DPMM (ours)}},
            ymin=-13,
            ymax=13,
            ylabel={Position (m)},
            ylabel style={yshift=-.2cm},
            xticklabels=\empty,
        ]

            \addplot[fflightgreen, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/multi_task_inference_result_dpmm(ours)/dpmm_cheetah/smooth/subgoals_ep0_smooth.csv};
            \addplot[fflightgreen, dashed, line width=1.2pt, forget plot]
            coordinates {(0,-9.02) (100,-9.02)};

            \addplot[fflightgreen!80, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/multi_task_inference_result_dpmm(ours)/dpmm_cheetah/smooth/subgoals_ep1_smooth.csv};
            \addplot[fflightgreen!80, dashed, line width=1.2pt, forget plot]
            coordinates {(0,-5.10) (100,-5.10)};

            \addplot[fflightgreen!60, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/multi_task_inference_result_dpmm(ours)/dpmm_cheetah/smooth/subgoals_ep2_smooth.csv};
            \addplot[fflightgreen!60, dashed, line width=1.2pt, forget plot]
            coordinates {(0,-3.14) (100,-3.14)};

            \addplot[ffgreen_pv!60, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/multi_task_inference_result_dpmm(ours)/dpmm_cheetah/smooth/subgoals_ep3_smooth.csv};
            \addplot[ffgreen_pv!60, dashed, line width=1.2pt, forget plot]
            coordinates {(0,3.14) (100,3.14)};

            \addplot[ffgreen_pv!80, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/multi_task_inference_result_dpmm(ours)/dpmm_cheetah/smooth/subgoals_ep4_smooth.csv};
            \addplot[ffgreen_pv!80, dashed, line width=1.2pt, forget plot]
            coordinates {(0,5.10) (100,5.10)};

            \addplot[ffgreen_pv, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/multi_task_inference_result_dpmm(ours)/dpmm_cheetah/smooth/subgoals_ep5_smooth.csv};
            \addplot[ffgreen_pv, dashed, line width=1.2pt, forget plot]
            coordinates {(0,9.02) (100,9.02)};

            % \node[panel label] at (rel axis cs:0.02,0.98) {(a)};
        \end{axis}

        \begin{axis}[
            ablationaxis,
            name=dpmmvel,
            at={(dpmmpos.south west)},
            anchor=north west,
            yshift=-0.35cm,
            ymin=-3,
            ymax=3,
            xlabel={Time Step},
            ylabel={Velocity (m/s)},
        ]

            \addplot[fforange_pv, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/multi_task_inference_result_dpmm(ours)/dpmm_cheetah/smooth/subgoals_ep6_smooth.csv};
            \addplot[fforange_pv, dashed, line width=1.2pt, forget plot]
            coordinates {(0,-2.35) (100,-2.35)};

            \addplot[fforange_pv!80, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/multi_task_inference_result_dpmm(ours)/dpmm_cheetah/smooth/subgoals_ep7_smooth.csv};
            \addplot[fforange_pv!80, dashed, line width=1.2pt, forget plot]
            coordinates {(0,-1.75) (100,-1.75)};

            \addplot[fforange_pv!60, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/multi_task_inference_result_dpmm(ours)/dpmm_cheetah/smooth/subgoals_ep8_smooth.csv};
            \addplot[fforange_pv!60, dashed, line width=1.2pt, forget plot]
            coordinates {(0,-1.45) (100,-1.45)};

            \addplot[ffyellow!60, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/multi_task_inference_result_dpmm(ours)/dpmm_cheetah/smooth/subgoals_ep9_smooth.csv};
            \addplot[ffyellow!60, dashed, line width=1.2pt, forget plot]
            coordinates {(0,1.45) (100,1.45)};

            \addplot[ffyellow!80, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/multi_task_inference_result_dpmm(ours)/dpmm_cheetah/smooth/subgoals_ep10_smooth.csv};
            \addplot[ffyellow!80, dashed, line width=1.2pt, forget plot]
            coordinates {(0,1.75) (100,1.75)};

            \addplot[ffyellow, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/multi_task_inference_result_dpmm(ours)/dpmm_cheetah/smooth/subgoals_ep11_smooth.csv};
            \addplot[ffyellow, dashed, line width=1.2pt, forget plot]
            coordinates {(0,2.35) (100,2.35)};

        \end{axis}


        % ============================================================
        % (b) Single Gaussian
        % ============================================================
        \begin{axis}[
            ablationaxis,
            name=sgpos,
            at={(5.25cm,0)},
            anchor=north west,
            title={Single Gaussian},
            ymin=-13,
            ymax=13,
            ylabel={Position (m)},
            ylabel style={yshift=-.2cm},
            xticklabels=\empty,
        ]

            \addplot[fflightgreen, line width=1.2pt, opacity=1]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/ablation_study/single_gaussian/smooth/subgoals_ep0_smooth.csv};
            \addplot[fflightgreen, dashed, line width=1.2pt, opacity=1, forget plot]
            coordinates {(0,-9.02) (100,-9.02)};

            \addplot[fflightgreen!80, line width=1.2pt, opacity=1]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/ablation_study/single_gaussian/smooth/subgoals_ep1_smooth.csv};
            \addplot[fflightgreen!80, dashed, line width=1.2pt, opacity=1, forget plot]
            coordinates {(0,-5.10) (100,-5.10)};

            \addplot[fflightgreen!60, line width=1.2pt, opacity=1]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/ablation_study/single_gaussian/smooth/subgoals_ep2_smooth.csv};
            \addplot[fflightgreen!60, dashed, line width=1.2pt, opacity=1, forget plot]
            coordinates {(0,-3.14) (100,-3.14)};

            \addplot[ffgreen_pv!60, line width=1.2pt, opacity=1]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/ablation_study/single_gaussian/smooth/subgoals_ep3_smooth.csv};
            \addplot[ffgreen_pv!60, dashed, line width=1.2pt, opacity=1, forget plot]
            coordinates {(0,3.14) (100,3.14)};

            \addplot[ffgreen_pv!80, line width=1.2pt, opacity=1]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/ablation_study/single_gaussian/smooth/subgoals_ep4_smooth.csv};
            \addplot[ffgreen_pv!80, dashed, line width=1.2pt, opacity=1, forget plot]
            coordinates {(0,5.10) (100,5.10)};

            \addplot[ffgreen_pv, line width=1.2pt, opacity=1]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/ablation_study/single_gaussian/smooth/subgoals_ep5_smooth.csv};
            \addplot[ffgreen_pv, dashed, line width=1.2pt, opacity=1, forget plot]
            coordinates {(0,9.02) (100,9.02)};

        \end{axis}

        \begin{axis}[
            ablationaxis,
            name=sgvel,
            at={(sgpos.south west)},
            anchor=north west,
            yshift=-0.35cm,
            ymin=-3,
            ymax=3,
            xlabel={Time Step},
            ylabel={Velocity (m/s)},
        ]

            \addplot[fforange_pv, line width=1.2pt, opacity=1]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/ablation_study/single_gaussian/smooth/subgoals_ep6_smooth.csv};
            \addplot[fforange_pv, dashed, line width=1.2pt, opacity=1, forget plot]
            coordinates {(0,-2.35) (100,-2.35)};

            \addplot[fforange_pv!80, line width=1.2pt, opacity=1]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/ablation_study/single_gaussian/smooth/subgoals_ep7_smooth.csv};
            \addplot[fforange_pv!80, dashed, line width=1.2pt, opacity=1, forget plot]
            coordinates {(0,-1.75) (100,-1.75)};

            \addplot[fforange_pv!60, line width=1.2pt, opacity=1]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/ablation_study/single_gaussian/smooth/subgoals_ep8_smooth.csv};
            \addplot[fforange_pv!60, dashed, line width=1.2pt, opacity=1, forget plot]
            coordinates {(0,-1.45) (100,-1.45)};

            \addplot[ffyellow!60, line width=1.2pt, opacity=1]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/ablation_study/single_gaussian/smooth/subgoals_ep9_smooth.csv};
            \addplot[ffyellow!60, dashed, line width=1.2pt, opacity=1, forget plot]
            coordinates {(0,1.45) (100,1.45)};

            \addplot[ffyellow!80, line width=1.2pt, opacity=1]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/ablation_study/single_gaussian/smooth/subgoals_ep10_smooth.csv};
            \addplot[ffyellow!80, dashed, line width=1.2pt, opacity=1, forget plot]
            coordinates {(0,1.75) (100,1.75)};

            \addplot[ffyellow, line width=1.2pt, opacity=1]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/ablation_study/single_gaussian/smooth/subgoals_ep11_smooth.csv};
            \addplot[ffyellow, dashed, line width=1.2pt, opacity=1, forget plot]
            coordinates {(0,2.35) (100,2.35)};

        \end{axis}


        % ============================================================
        % (c) GMM (k=2)
        % ============================================================
        \begin{axis}[
            ablationaxis,
            name=gmmpos,
            at={(10.5cm,0)},
            anchor=north west,
            title={GMM ($k=2$)},
            ymin=-13,
            ymax=13,
            ylabel={Position (m)},
            ylabel style={yshift=-.2cm},
            xticklabels=\empty,
        ]

            \addplot[fflightgreen, line width=1.2pt, opacity=1]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/ablation_study/GMM/smooth/subgoals_ep0_smooth.csv};
            \addplot[fflightgreen, dashed, line width=1.2pt, opacity=1, forget plot]
            coordinates {(0,-9.02) (100,-9.02)};

            \addplot[fflightgreen!80, line width=1.2pt, opacity=1]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/ablation_study/GMM/smooth/subgoals_ep1_smooth.csv};
            \addplot[fflightgreen!80, dashed, line width=1.2pt, opacity=1, forget plot]
            coordinates {(0,-5.10) (100,-5.10)};

            \addplot[fflightgreen!60, line width=1.2pt, opacity=1]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/ablation_study/GMM/smooth/subgoals_ep2_smooth.csv};
            \addplot[fflightgreen!60, dashed, line width=1.2pt, opacity=1, forget plot]
            coordinates {(0,-3.14) (100,-3.14)};

            \addplot[ffgreen_pv!60, line width=1.2pt, opacity=1]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/ablation_study/GMM/smooth/subgoals_ep3_smooth.csv};
            \addplot[ffgreen_pv!60, dashed, line width=1.2pt, opacity=1, forget plot]
            coordinates {(0,3.14) (100,3.14)};

            \addplot[ffgreen_pv!80, line width=1.2pt, opacity=1]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/ablation_study/GMM/smooth/subgoals_ep4_smooth.csv};
            \addplot[ffgreen_pv!80, dashed, line width=1.2pt, opacity=1, forget plot]
            coordinates {(0,5.10) (100,5.10)};

            \addplot[ffgreen_pv, line width=1.2pt, opacity=1]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/ablation_study/GMM/smooth/subgoals_ep5_smooth.csv};
            \addplot[ffgreen_pv, dashed, line width=1.2pt, opacity=1, forget plot]
            coordinates {(0,9.02) (100,9.02)};

        \end{axis}

        \begin{axis}[
            ablationaxis,
            name=gmmvel,
            at={(gmmpos.south west)},
            anchor=north west,
            yshift=-0.35cm,
            ymin=-3,
            ymax=3,
            xlabel={Time Step},
            ylabel={Velocity (m/s)},
        ]

            \addplot[fforange_pv, line width=1.2pt, opacity=1]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/ablation_study/GMM/smooth/subgoals_ep6_smooth.csv};
            \addplot[fforange_pv, dashed, line width=1.2pt, opacity=1, forget plot]
            coordinates {(0,-2.35) (100,-2.35)};

            \addplot[fforange_pv!80, line width=1.2pt, opacity=1]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/ablation_study/GMM/smooth/subgoals_ep7_smooth.csv};
            \addplot[fforange_pv!80, dashed, line width=1.2pt, opacity=1, forget plot]
            coordinates {(0,-1.75) (100,-1.75)};

            \addplot[fforange_pv!60, line width=1.2pt, opacity=1]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/ablation_study/GMM/smooth/subgoals_ep8_smooth.csv};
            \addplot[fforange_pv!60, dashed, line width=1.2pt, opacity=1, forget plot]
            coordinates {(0,-1.45) (100,-1.45)};

            \addplot[ffyellow!60, line width=1.2pt, opacity=1]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/ablation_study/GMM/smooth/subgoals_ep9_smooth.csv};
            \addplot[ffyellow!60, dashed, line width=1.2pt, opacity=1, forget plot]
            coordinates {(0,1.45) (100,1.45)};

            \addplot[ffyellow!80, line width=1.2pt, opacity=1]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/ablation_study/GMM/smooth/subgoals_ep10_smooth.csv};
            \addplot[ffyellow!80, dashed, line width=1.2pt, opacity=1, forget plot]
            coordinates {(0,1.75) (100,1.75)};

            \addplot[ffyellow, line width=1.2pt, opacity=1]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/ablation_study/GMM/smooth/subgoals_ep11_smooth.csv};
            \addplot[ffyellow, dashed, line width=1.2pt, opacity=1, forget plot]
            coordinates {(0,2.35) (100,2.35)};

        \end{axis}


        % ============================================================
        % (d) Stick-Breaking
        % ============================================================
        \begin{axis}[
            ablationaxis, 
            name=sbpos, 
            at={(15.75cm,0)},
            anchor=north west,
            title={Stick-Breaking},
            ymin=-13,
            ymax=13,
            ylabel={Position (m)},
            ylabel style={yshift=-.2cm},
            xticklabels=\empty,
        ]

            \addplot[fflightgreen, line width=1.2pt, opacity=1]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/ablation_study/stick_breaking/smooth/subgoals_ep0_smooth.csv};
            \addplot[fflightgreen, dashed, line width=1.2pt, opacity=1, forget plot]
            coordinates {(0,-9.02) (100,-9.02)};

            \addplot[fflightgreen!80, line width=1.2pt, opacity=1]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/ablation_study/stick_breaking/smooth/subgoals_ep1_smooth.csv};
            \addplot[fflightgreen!80, dashed, line width=1.2pt, opacity=1, forget plot]
            coordinates {(0,-5.10) (100,-5.10)};

            \addplot[fflightgreen!60, line width=1.2pt, opacity=1]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/ablation_study/stick_breaking/smooth/subgoals_ep2_smooth.csv};
            \addplot[fflightgreen!60, dashed, line width=1.2pt, opacity=1, forget plot]
            coordinates {(0,-3.14) (100,-3.14)};

            \addplot[ffgreen_pv!60, line width=1.2pt, opacity=1]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/ablation_study/stick_breaking/smooth/subgoals_ep3_smooth.csv};
            \addplot[ffgreen_pv!60, dashed, line width=1.2pt, opacity=1, forget plot]
            coordinates {(0,3.14) (100,3.14)};

            \addplot[ffgreen_pv!80, line width=1.2pt, opacity=1]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/ablation_study/stick_breaking/smooth/subgoals_ep4_smooth.csv};
            \addplot[ffgreen_pv!80, dashed, line width=1.2pt, opacity=1, forget plot]
            coordinates {(0,5.10) (100,5.10)};

            \addplot[ffgreen_pv, line width=1.2pt, opacity=1]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/ablation_study/stick_breaking/smooth/subgoals_ep5_smooth.csv};
            \addplot[ffgreen_pv, dashed, line width=1.2pt, opacity=1, forget plot]
            coordinates {(0,9.02) (100,9.02)};

        \end{axis}

        \begin{axis}[
            ablationaxis,
            name=sbvel,
            at={(sbpos.south west)},
            anchor=north west,
            yshift=-0.35cm,
            ymin=-3,
            ymax=3,
            xlabel={Time Step},
            ylabel={Velocity (m/s)},
        ]

            \addplot[fforange_pv, line width=1.2pt, opacity=1]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/ablation_study/stick_breaking/smooth/subgoals_ep6_smooth.csv};
            \addplot[fforange_pv, dashed, line width=1.2pt, opacity=1, forget plot]
            coordinates {(0,-2.35) (100,-2.35)};

            \addplot[fforange_pv!80, line width=1.2pt, opacity=1]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/ablation_study/stick_breaking/smooth/subgoals_ep7_smooth.csv};
            \addplot[fforange_pv!80, dashed, line width=1.2pt, opacity=1, forget plot]
            coordinates {(0,-1.75) (100,-1.75)};

            \addplot[fforange_pv!60, line width=1.2pt, opacity=1]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/ablation_study/stick_breaking/smooth/subgoals_ep8_smooth.csv};
            \addplot[fforange_pv!60, dashed, line width=1.2pt, opacity=1, forget plot]
            coordinates {(0,-1.45) (100,-1.45)};

            \addplot[ffyellow!60, line width=1.2pt, opacity=1]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/ablation_study/stick_breaking/smooth/subgoals_ep9_smooth.csv};
            \addplot[ffyellow!60, dashed, line width=1.2pt, opacity=1, forget plot]
            coordinates {(0,1.45) (100,1.45)};

            \addplot[ffyellow!80, line width=1.2pt, opacity=1]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/ablation_study/stick_breaking/smooth/subgoals_ep10_smooth.csv};
            \addplot[ffyellow!80, dashed, line width=1.2pt, opacity=1, forget plot]
            coordinates {(0,1.75) (100,1.75)};

            \addplot[ffyellow, line width=1.2pt, opacity=1]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/ablation_study/stick_breaking/smooth/subgoals_ep11_smooth.csv};
            \addplot[ffyellow, dashed, line width=1.2pt, opacity=1, forget plot]
            coordinates {(0,2.35) (100,2.35)};
        \end{axis}

        \node[inner sep=-1pt, below, 
        % label={[label distance=-.5cm]-90:\textbf{\textsf{DPMM (Ours)}}}
        ](dpmm)at([yshift=-1cm]dpmmvel.south){\includegraphics[width=5cm]{imgs/dpmm-cheetah-tsne-2.png}};
        \node[inner sep=-1pt, below, 
        % label={[label distance=-.5cm]-90:\textsf{Single Gaussian}}
        ](gauss)at([yshift=-1cm]sgvel.south){\includegraphics[width=5cm]{imgs/single-gaussian-cheetah-tsne.png}};
        \node[inner sep=-1pt, below, 
        % label={[label distance=-.5cm]-90:\textsf{GMM (k=2)}}
        ](gmm2)at([yshift=-1cm]gmmvel.south){\includegraphics[width=5cm]{imgs/gmm-cheetah-tsne.png}};
        \node[inner sep=-1pt, below, 
        % label={[label distance=-.5cm]-90:\textsf{Stick Breaking}}
        ](sb)at([yshift=-1cm]sbvel.south){\includegraphics[width=5cm]{imgs/stick-breaking-cheetah-tsne.png}};



        \node[inner sep=-1pt, below right,
        % label={[label distance=-.5cm]90:\textbf{\textsf{DPMM (Ours)}}}
        ](dpmm-cm)at([yshift=-.75cm]dpmm.south west){\includegraphics[width=4.5cm]{imgs/confusion_matrix_cheetah.pdf}};
        \node[inner sep=-1pt, below right, 
        % label={[label distance=-.5cm]90:\textsf{Single Gaussian}}
        ](gauss-cm)at([yshift=-.75cm]gauss.south west){\includegraphics[width=4.5cm]{imgs/confusion_matrix_gauss.pdf}};
        \node[inner sep=-1pt, below right, 
        % label={[label distance=-.5cm]90:\textsf{GMM (k=2)}}
        ](gmm2-cm)at([yshift=-.75cm]gmm2.south west){\includegraphics[width=4.5cm]{imgs/confusion_matrix_gmm.pdf}};
        \node[inner sep=-1pt, below right, 
        % label={[label distance=-.5cm]90:\textsf{Stick Breaking}}
        ](sb-cm)at([yshift=-.75cm]sb.south west){\includegraphics[width=4.5cm]{imgs/confusion_matrix_sb.pdf}};

        \pgfdeclareverticalshading{accuracybarshade}{100bp}
        {
            color(0bp)=(fforange_pv!80);
            color(30bp)=(ffyellow!80);
            color(60bp)=(fflightgreen!80);
            color(100bp)=(ffgreen_pv!80)
        }
        
        % semi-transparent overlay on DPMM
        \draw[
          draw=none,
          path picture={
            \fill[shading=accuracybarshade]
              (path picture bounding box.south west)
              rectangle
              (path picture bounding box.north east);
          }
        ]
        ([xshift=.05cm, yshift=-.1cm]dpmm-cm.north east)
        rectangle
        ([xshift=.35cm, yshift=.1cm]dpmm-cm.south east);
        \node[above] at ([xshift=.2cm, yshift=-.25cm]dpmm-cm.south east) {\scriptsize low};
        \node[below] at ([xshift=.2cm, yshift=.25cm]dpmm-cm.north east) {\scriptsize high};
        
        \draw[
          draw=none,
          path picture={
            \fill[shading=accuracybarshade]
              (path picture bounding box.south west)
              rectangle
              (path picture bounding box.north east);
          }
        ]
        ([xshift=.05cm, yshift=-.1cm]gauss-cm.north east)
        rectangle
        ([xshift=.35cm, yshift=.1cm]gauss-cm.south east);
        \node[above] at ([xshift=.2cm, yshift=-.25cm]gauss-cm.south east) {\scriptsize low};
        \node[below] at ([xshift=.2cm, yshift=.25cm]gauss-cm.north east) {\scriptsize high};
        
        \draw[
          draw=none,
          path picture={
            \fill[shading=accuracybarshade]
              (path picture bounding box.south west)
              rectangle
              (path picture bounding box.north east);
          }
        ]
        ([xshift=.05cm, yshift=-.1cm]gmm2-cm.north east)
        rectangle
        ([xshift=.35cm, yshift=.1cm]gmm2-cm.south east);
        \node[above] at ([xshift=.2cm, yshift=-.25cm]gmm2-cm.south east) {\scriptsize low};
        \node[below] at ([xshift=.2cm, yshift=.25cm]gmm2-cm.north east) {\scriptsize high};
        
        \draw[
          draw=none,
          path picture={
            \fill[shading=accuracybarshade]
              (path picture bounding box.south west)
              rectangle
              (path picture bounding box.north east);
          }
        ]
        ([xshift=.05cm, yshift=-.1cm]sb-cm.north east)
        rectangle
        ([xshift=.35cm, yshift=.1cm]sb-cm.south east);
        \node[above] at ([xshift=.2cm, yshift=-.25cm]sb-cm.south east) {\scriptsize low};
        \node[below] at ([xshift=.2cm, yshift=.25cm]sb-cm.north east) {\scriptsize high};

        % \pgfdeclareverticalshading{accuracybarshade}{100bp}
        % {
        %   color(10bp)=(fforange_pv!80);
        %   color(30bp)=(ffyellow!80);
        %   color(60bp)=(fflightgreen!80);
        %   color(90bp)=(ffgreen_pv!80)
        % }
        
    
        % % semi-transparent overlay on DPMM
        % \shade[shading=accuracybarshade,draw=none](shade)([xshift=.05cm, yshift=-.1cm]dpmm-cm.north east) rectangle ([xshift=.35cm, yshift=.1cm]dpmm-cm.south east);
        % \node[above]at([xshift=.2cm, yshift=-.25cm]dpmm-cm.south east){\scriptsize low};
        % \node[below]at([xshift=.2cm, yshift=.25cm]dpmm-cm.north east){\scriptsize high};
        % \shade[shading=accuracybarshade,draw=none](shade)([xshift=.05cm, yshift=-.1cm]gauss-cm.north east) rectangle ([xshift=.35cm, yshift=.1cm]gauss-cm.south east);
        % \node[above]at([xshift=.2cm, yshift=-.25cm]gauss-cm.south east){\scriptsize low};
        % \node[below]at([xshift=.2cm, yshift=.25cm]gauss-cm.north east){\scriptsize high};
        % \shade[shading=accuracybarshade,draw=none](shade)([xshift=.05cm, yshift=-.1cm]gmm2-cm.north east) rectangle ([xshift=.35cm, yshift=.1cm]gmm2-cm.south east);
        % \node[above]at([xshift=.2cm, yshift=-.25cm]gmm2-cm.south east){\scriptsize low};
        % \node[below]at([xshift=.2cm, yshift=.25cm]gmm2-cm.north east){\scriptsize high};
        % \shade[shading=accuracybarshade,draw=none](shade)([xshift=.05cm, yshift=-.1cm]sb-cm.north east) rectangle ([xshift=.35cm, yshift=.1cm]sb-cm.south east);
        % \node[above]at([xshift=.2cm, yshift=-.25cm]sb-cm.south east){\scriptsize low};
        % \node[below]at([xshift=.2cm, yshift=.25cm]sb-cm.north east){\scriptsize high};

        \node[below]at(dpmm-cm.south){\scriptsize Prediction};
        \node[above, rotate=90]at(dpmm-cm.west){\scriptsize Ground Truth};
        \node[below]at(gauss-cm.south){\scriptsize Prediction};
        \node[above, rotate=90]at(gauss-cm.west){\scriptsize Ground Truth};
        \node[below]at(gmm2-cm.south){\scriptsize Prediction};
        \node[above, rotate=90]at(gmm2-cm.west){\scriptsize Ground Truth};
        \node[below]at(sb-cm.south){\scriptsize Prediction};
        \node[above, rotate=90]at(sb-cm.west){\scriptsize Ground Truth};

        \node[fill=ffgreen_pv!80, above left, label={[label distance=0pt]0:\textsf{goal forward}}](l1)at([xshift=-1cm]dpmm.south){};
        \node[fill=fflightgreen!80, above left, label={[label distance=0pt]0:\textsf{goal backward}}](l2)at([xshift=-1cm]gauss.south){};
        \node[fill=ffyellow!80, above left, label={[label distance=0pt]0:\textsf{velocity forward}}](l3)at([xshift=-1cm]gmm2.south){};
        \node[fill=fforange_pv!80, above left, label={[label distance=0pt]0:\textsf{velocity backward}}](l4)at([xshift=-1cm]sb.south){};

        \node[below, font=\bfseries\sffamily\small]at(cheetah-cm.north){DPMM (Ours)};
        \node[below, font=\sffamily\small]at(ant-cm.north){Single Gaussian};
        \node[below, font=\sffamily\small]at(walker-cm.north){GMM ($k=2$)};
        \node[below, font=\sffamily\small]at(hopper-cm.north){Stick-Breaking};

        \node[above left]at([xshift=-.5cm, yshift=.25cm]dpmmpos.north west){\textbf{a}};
        \node[above left]at([xshift=-.5cm, yshift=.25cm]sgpos.north west){\textbf{b}};
        \node[above left]at([xshift=-.5cm, yshift=.25cm]gmmpos.north west){\textbf{c}};
        \node[above left]at([xshift=-.5cm, yshift=.25cm]sbpos.north west){\textbf{d}};
        \node[below right]at([xshift=-.5cm, yshift=.25cm]dpmm.north west){\textbf{e}};
        \node[below right]at([xshift=-.5cm, yshift=.25cm]gauss.north west){\textbf{f}};
        \node[below right]at([xshift=-.5cm, yshift=.25cm]gmm2.north west){\textbf{g}};
        \node[below right]at([xshift=-.5cm, yshift=.25cm]sb.north west){\textbf{h}};
        \node[above right]at([xshift=-.5cm, yshift=.25cm]dpmm-cm.north west){\textbf{i}};
        \node[above right]at([xshift=-.5cm, yshift=.25cm]gauss-cm.north west){\textbf{j}};
        \node[above right]at([xshift=-.5cm, yshift=.25cm]gmm2-cm.north west){\textbf{k}};
        \node[above right]at([xshift=-.5cm, yshift=.25cm]sb-cm.north west){\textbf{l}};
    \end{tikzpicture}
    }

    \caption{
    Ablation comparison of different latent prior formulations on the Half-Cheetah non-parametric tasks.
    \textbf{a}--\textbf{d}, Inference trajectories of DPMM (ours), Single Gaussian, GMM with $k=2$, and Stick-Breaking, respectively. For each panel, the upper plot shows position tracking and the lower plot shows velocity tracking across twelve non-parametric tasks; dashed horizontal lines denote the corresponding ground-truth targets.
    \textbf{e}--\textbf{h}, t-SNE visualizations of the learned latent representations under the four prior formulations. Our proposed DPMM prior produces more compact and better separated task-semantic clusters, while the ablated priors show stronger overlap between task categories.
    \textbf{i}--\textbf{l}, Decoder prediction confusion matrices under the four prior formulations. The more diagonal structure obtained by DPMM indicates that its inferred latent representations preserve clearer task semantics after deployment, whereas the increased confusion in the ablated variants shows that weaker latent organization directly degrades task inference.
    }
    \label{fig:ablation_cheetah_multi_inference_all}
\vskip -.1in
\end{figure*}












% \begin{figure}[t!]
%     \centering
%     \resizebox{\linewidth}{!}{
%     \begin{tikzpicture}[font=\sffamily]

%         % ================= Position tracking =================
%         \begin{axis}[
%             name=posplot,
%             width=10cm,
%             height=4.6cm,
%             xmin=0, xmax=100,
%             ymin=-22, ymax=15,
%             ylabel={Position (m)},
%             xticklabels=\empty,
%         ]

%         \addplot[blue!75, line width=0.9pt]
%         table[col sep=comma, x expr=\coordindex, y=x_before]
%         {data/multi_task_inference_result_dpmm(ours)/dpmm_cheetah/smooth/subgoals_ep0_smooth.csv};
%         \addplot[blue!75, dashed, line width=0.8pt, opacity=0.55, forget plot]
%         coordinates {(0,-9.02) (100,-9.02)};

%         \addplot[red!75, line width=0.9pt]
%         table[col sep=comma, x expr=\coordindex, y=x_before]
%         {data/multi_task_inference_result_dpmm(ours)/dpmm_cheetah/smooth/subgoals_ep1_smooth.csv};
%         \addplot[red!75, dashed, line width=0.8pt, opacity=0.55, forget plot]
%         coordinates {(0,-5.10) (100,-5.10)};

%         \addplot[green!60!black, line width=0.9pt]
%         table[col sep=comma, x expr=\coordindex, y=x_before]
%         {data/multi_task_inference_result_dpmm(ours)/dpmm_cheetah/smooth/subgoals_ep2_smooth.csv};
%         \addplot[green!60!black, dashed, line width=0.8pt, opacity=0.55, forget plot]
%         coordinates {(0,-3.14) (100,-3.14)};

%         \addplot[orange!85!black, line width=0.9pt]
%         table[col sep=comma, x expr=\coordindex, y=x_before]
%         {data/multi_task_inference_result_dpmm(ours)/dpmm_cheetah/smooth/subgoals_ep3_smooth.csv};
%         \addplot[orange!85!black, dashed, line width=0.8pt, opacity=0.55, forget plot]
%         coordinates {(0,3.14) (100,3.14)};

%         \addplot[purple!75, line width=0.9pt]
%         table[col sep=comma, x expr=\coordindex, y=x_before]
%         {data/multi_task_inference_result_dpmm(ours)/dpmm_cheetah/smooth/subgoals_ep4_smooth.csv};
%         \addplot[purple!75, dashed, line width=0.8pt, opacity=0.55, forget plot]
%         coordinates {(0,5.10) (100,5.10)};

%         \addplot[cyan!70!black, line width=0.9pt]
%         table[col sep=comma, x expr=\coordindex, y=x_before]
%         {data/multi_task_inference_result_dpmm(ours)/dpmm_cheetah/smooth/subgoals_ep5_smooth.csv};
%         \addplot[cyan!70!black, dashed, line width=0.8pt, opacity=0.55, forget plot]
%         coordinates {(0,9.02) (100,9.02)};

%         \end{axis}

%         % ================= Velocity tracking =================
%         \begin{axis}[
%             at={(posplot.below south west)},
%             anchor=above north west,
%             yshift=-0.35cm,
%             width=10cm,
%             height=4.6cm,
%             xmin=0, xmax=100,
%             ymin=-2.8, ymax=2.5,
%             xlabel={Time Step},
%             ylabel={Velocity (m/s)},
%         ]

%         \addplot[blue!75, line width=0.9pt]
%         table[col sep=comma, x expr=\coordindex, y=vx_before]
%         {data/multi_task_inference_result_dpmm(ours)/dpmm_cheetah/smooth/subgoals_ep6_smooth.csv};
%         \addplot[blue!75, dashed, line width=0.8pt, opacity=0.55, forget plot]
%         coordinates {(0,-2.35) (100,-2.35)};

%         \addplot[red!75, line width=0.9pt]
%         table[col sep=comma, x expr=\coordindex, y=vx_before]
%         {data/multi_task_inference_result_dpmm(ours)/dpmm_cheetah/smooth/subgoals_ep7_smooth.csv};
%         \addplot[red!75, dashed, line width=0.8pt, opacity=0.55, forget plot]
%         coordinates {(0,-1.75) (100,-1.75)};

%         \addplot[green!60!black, line width=0.9pt]
%         table[col sep=comma, x expr=\coordindex, y=vx_before]
%         {data/multi_task_inference_result_dpmm(ours)/dpmm_cheetah/smooth/subgoals_ep8_smooth.csv};
%         \addplot[green!60!black, dashed, line width=0.8pt, opacity=0.55, forget plot]
%         coordinates {(0,-1.45) (100,-1.45)};

%         \addplot[orange!85!black, line width=0.9pt]
%         table[col sep=comma, x expr=\coordindex, y=vx_before]
%         {data/multi_task_inference_result_dpmm(ours)/dpmm_cheetah/smooth/subgoals_ep9_smooth.csv};
%         \addplot[orange!85!black, dashed, line width=0.8pt, opacity=0.55, forget plot]
%         coordinates {(0,1.45) (100,1.45)};

%         \addplot[purple!75, line width=0.9pt]
%         table[col sep=comma, x expr=\coordindex, y=vx_before]
%         {data/multi_task_inference_result_dpmm(ours)/dpmm_cheetah/smooth/subgoals_ep10_smooth.csv};
%         \addplot[purple!75, dashed, line width=0.8pt, opacity=0.55, forget plot]
%         coordinates {(0,1.75) (100,1.75)};

%         \addplot[cyan!70!black, line width=0.9pt]
%         table[col sep=comma, x expr=\coordindex, y=vx_before]
%         {data/multi_task_inference_result_dpmm(ours)/dpmm_cheetah/smooth/subgoals_ep11_smooth.csv};
%         \addplot[cyan!70!black, dashed, line width=0.8pt, opacity=0.55, forget plot]
%         coordinates {(0,2.35) (100,2.35)};

%         \end{axis}

%     \end{tikzpicture}
%     }

%     \caption{
%     Inference trajectories of the DPMM-Cheetah agent in twelve non-parametric tasks.
%     Dashed lines indicate the corresponding ground-truth targets.
%     }

%     \label{fig:dpmm_ablation_cheetah_multi_inference}
% \end{figure}




% % -- ablation study inference trajectories with hardcoded targets --

% \newcommand{\PlotAblationInference}[3]{
% \begin{figure}[t!]
%     \centering
%     \resizebox{\linewidth}{!}{
%     \begin{tikzpicture}[font=\sffamily]

%         % ================= Position tracking =================
%         \begin{axis}[
%             name=posplot,
%             width=10cm,
%             height=4.6cm,
%             xmin=0, xmax=100,
%             ymin=-22, ymax=15,
%             ylabel={Position (m)},
%             xticklabels=\empty,
%         ]

%         \addplot[blue!75, line width=0.9pt]
%         table[col sep=comma, x expr=\coordindex, y=x_before]
%         {data/ablation_study/#1/smooth/subgoals_ep0_smooth.csv};
%         \addplot[blue!75, dashed, line width=0.8pt, opacity=0.55, forget plot]
%         coordinates {(0,-9.02) (100,-9.02)};

%         \addplot[red!75, line width=0.9pt]
%         table[col sep=comma, x expr=\coordindex, y=x_before]
%         {data/ablation_study/#1/smooth/subgoals_ep1_smooth.csv};
%         \addplot[red!75, dashed, line width=0.8pt, opacity=0.55, forget plot]
%         coordinates {(0,-5.10) (100,-5.10)};

%         \addplot[green!60!black, line width=0.9pt]
%         table[col sep=comma, x expr=\coordindex, y=x_before]
%         {data/ablation_study/#1/smooth/subgoals_ep2_smooth.csv};
%         \addplot[green!60!black, dashed, line width=0.8pt, opacity=0.55, forget plot]
%         coordinates {(0,-3.14) (100,-3.14)};

%         \addplot[orange!85!black, line width=0.9pt]
%         table[col sep=comma, x expr=\coordindex, y=x_before]
%         {data/ablation_study/#1/smooth/subgoals_ep3_smooth.csv};
%         \addplot[orange!85!black, dashed, line width=0.8pt, opacity=0.55, forget plot]
%         coordinates {(0,3.14) (100,3.14)};

%         \addplot[purple!75, line width=0.9pt]
%         table[col sep=comma, x expr=\coordindex, y=x_before]
%         {data/ablation_study/#1/smooth/subgoals_ep4_smooth.csv};
%         \addplot[purple!75, dashed, line width=0.8pt, opacity=0.55, forget plot]
%         coordinates {(0,5.10) (100,5.10)};

%         \addplot[cyan!70!black, line width=0.9pt]
%         table[col sep=comma, x expr=\coordindex, y=x_before]
%         {data/ablation_study/#1/smooth/subgoals_ep5_smooth.csv};
%         \addplot[cyan!70!black, dashed, line width=0.8pt, opacity=0.55, forget plot]
%         coordinates {(0,9.02) (100,9.02)};

%         \end{axis}

%         % ================= Velocity tracking =================
%         \begin{axis}[
%             at={(posplot.below south west)},
%             anchor=above north west,
%             yshift=-0.35cm,
%             width=10cm,
%             height=4.6cm,
%             xmin=0, xmax=100,
%             ymin=-3.2, ymax=3.2,
%             xlabel={Time Step},
%             ylabel={Velocity (m/s)},
%         ]

%         \addplot[blue!75, line width=0.9pt]
%         table[col sep=comma, x expr=\coordindex, y=vx_before]
%         {data/ablation_study/#1/smooth/subgoals_ep6_smooth.csv};
%         \addplot[blue!75, dashed, line width=0.8pt, opacity=0.55, forget plot]
%         coordinates {(0,-2.35) (100,-2.35)};

%         \addplot[red!75, line width=0.9pt]
%         table[col sep=comma, x expr=\coordindex, y=vx_before]
%         {data/ablation_study/#1/smooth/subgoals_ep7_smooth.csv};
%         \addplot[red!75, dashed, line width=0.8pt, opacity=0.55, forget plot]
%         coordinates {(0,-1.75) (100,-1.75)};

%         \addplot[green!60!black, line width=0.9pt]
%         table[col sep=comma, x expr=\coordindex, y=vx_before]
%         {data/ablation_study/#1/smooth/subgoals_ep8_smooth.csv};
%         \addplot[green!60!black, dashed, line width=0.8pt, opacity=0.55, forget plot]
%         coordinates {(0,-1.45) (100,-1.45)};

%         \addplot[orange!85!black, line width=0.9pt]
%         table[col sep=comma, x expr=\coordindex, y=vx_before]
%         {data/ablation_study/#1/smooth/subgoals_ep9_smooth.csv};
%         \addplot[orange!85!black, dashed, line width=0.8pt, opacity=0.55, forget plot]
%         coordinates {(0,1.45) (100,1.45)};

%         \addplot[purple!75, line width=0.9pt]
%         table[col sep=comma, x expr=\coordindex, y=vx_before]
%         {data/ablation_study/#1/smooth/subgoals_ep10_smooth.csv};
%         \addplot[purple!75, dashed, line width=0.8pt, opacity=0.55, forget plot]
%         coordinates {(0,1.75) (100,1.75)};

%         \addplot[cyan!70!black, line width=0.9pt]
%         table[col sep=comma, x expr=\coordindex, y=vx_before]
%         {data/ablation_study/#1/smooth/subgoals_ep11_smooth.csv};
%         \addplot[cyan!70!black, dashed, line width=0.8pt, opacity=0.55, forget plot]
%         coordinates {(0,2.35) (100,2.35)};

%         \end{axis}

%     \end{tikzpicture}
%     }

%     \caption{
%     Inference trajectories of the #2 ablation setting in twelve non-parametric tasks.
%     Dashed lines indicate the corresponding ground-truth targets.
%     }

%     \label{fig:#3_ablation_inference}
% \end{figure}
% }

% \PlotAblationInference{GMM}{GMM}{gmm}
% \PlotAblationInference{single_gaussian}{Single Gaussian}{single_gaussian}
% \PlotAblationInference{stick_breaking}{Stick Breaking}{stick_breaking}


% \begin{figure}[t]
%     \centering
%     \resizebox{\linewidth}{!}{
%     \begin{tikzpicture}[font=\sffamily]
%         \node[inner sep=-1pt, label={[label distance=-.5cm]-90:\textbf{\textsf{DPMM (Ours)}}}](dpmm)at(0, 0){\includegraphics[width=.5\linewidth]{imgs/dpmm-cheetah-tsne-2.png}};
%         \node[inner sep=-1pt, right, label={[label distance=-.5cm]-90:\textsf{Single Gaussian}}](gauss)at([xshift=.2cm]dpmm.east){\includegraphics[width=.5\linewidth]{imgs/single-gaussian-cheetah-tsne.png}};
%         \node[inner sep=-1pt, below, label={[label distance=-.5cm]-90:\textsf{GMM (k=2)}}](gmm2)at([yshift=-.2cm]dpmm.south){\includegraphics[width=.5\linewidth]{imgs/gmm-cheetah-tsne.png}};
%         \node[inner sep=-1pt, right, label={[label distance=-.5cm]-90:\textsf{Stick Breaking}}](sb)at([xshift=.2cm]gmm2.east){\includegraphics[width=.5\linewidth]{imgs/stick-breaking-cheetah-tsne.png}};
%         \node[fill=ffgreen_pv!80, below right, label={[label distance=0pt]0:\textsf{goal forward}}](l1)at([yshift=-.2cm, xshift=.5cm]walker.south west){};
%         \node[fill=fflightgreen!80, below, label={[label distance=0pt]0:\textsf{goal backward}}](l2)at([yshift=-.2cm]l1.south){};
%         \node[fill=ffyellow!80, below right, label={[label distance=0pt]0:\textsf{velocity forward}}](l3)at([yshift=-.2cm, xshift=.5cm]hopper.south west){};
%         \node[fill=fforange_pv!80, below, label={[label distance=0pt]0:\textsf{velocity backward}}](l4)at([yshift=-.2cm]l3.south){};
%     \end{tikzpicture}
%     }
%     \caption{
%     t-SNE visualizations of the learned latent representations under different prior modules.
%     Our DPMM-based prior produces clearer and more compact task-semantic clusters, while the single Gaussian, GMM, and stick-breaking alternatives show stronger overlap between task categories.
%     This comparison indicates that the adaptive clustering capability of DPMM is important for learning reusable and semantically structured meta knowledge.
%     }
%     \label{fig:ablation_tsne}
% \end{figure}

==> img_tex/all_agents_reward_multi.tex <==
% -- reward curves for four agents --
\begin{figure*}[t!]
    \centering
    \resizebox{.95\textwidth}{!}{
    \begin{tikzpicture}[font=\sffamily]

        \pgfplotsset{
            rewardaxis/.style={
                width=4.5cm,
                height=4cm,
                grid=major,
                xlabel={Epochs},
                ylabel={Average Reward},
                tick label style={font=\scriptsize\sffamily},
                label style={font=\small\sffamily},
                title style={font=\small\sffamily},
            }
        }

        % ============================================================
        % Cheetah
        % ============================================================
        \begin{axis}[
            rewardaxis,
            name=cheetah,
            at={(0,0)},
            anchor=north west,
            xmin=0, xmax=300,
            title={Half-Cheetah},
        ]
        \pgfplotstableread[col sep=comma]{data/reward_curve_original_data/cheetah_reward.csv}\cheetahdata

        \addplot [ffgreen_pv!80, line width=1pt]
            table [x=epoch, y=mean_smooth] {\cheetahdata};
        \addplot [name path=cheetahupper, draw=none, forget plot]
            table [x=epoch, y=upper_smooth] {\cheetahdata};
        \addplot [name path=cheetahlower, draw=none, forget plot]
            table [x=epoch, y=lower_smooth] {\cheetahdata};
        \addplot [fill=ffgreen_pv!50, forget plot, opacity=0.3]
            fill between[of=cheetahupper and cheetahlower];
        \end{axis}

        % ============================================================
        % Ant
        % ============================================================
        \begin{axis}[
            rewardaxis,
            name=ant,
            at={($(cheetah.north east)+(1.25cm,0cm)$)},
            anchor=north west,
            xmin=0, xmax=300,
            title={Ant},
        ]
        \pgfplotstableread[col sep=comma]{data/reward_curve_original_data/ant_reward.csv}\antdata

        \addplot [ffgreen_pv!80, line width=1pt]
            table [x=epoch, y=mean_smooth] {\antdata};
        \addplot [name path=antupper, draw=none, forget plot]
            table [x=epoch, y=upper_smooth] {\antdata};
        \addplot [name path=antlower, draw=none, forget plot]
            table [x=epoch, y=lower_smooth] {\antdata};
        \addplot [fill=ffgreen_pv!50, forget plot, opacity=0.3]
            fill between[of=antupper and antlower];
        \end{axis}

        % ============================================================
        % Walker
        % ============================================================
        \begin{axis}[
            rewardaxis,
            name=walker,
            at={($(ant.north east)+(1.25cm,0cm)$)},
            anchor=north west,
            xmin=0, xmax=3000,
            title={Walker},
        ]
        \pgfplotstableread[col sep=comma]{data/reward_curve_original_data/walker_reward.csv}\walkerdata

        \addplot [ffgreen_pv!80, line width=1pt]
            table [x=epoch, y=mean_smooth] {\walkerdata};
        \addplot [name path=walkerupper, draw=none, forget plot]
            table [x=epoch, y=upper_smooth] {\walkerdata};
        \addplot [name path=walkerlower, draw=none, forget plot]
            table [x=epoch, y=lower_smooth] {\walkerdata};
        \addplot [fill=ffgreen_pv!50, forget plot, opacity=0.3]
            fill between[of=walkerupper and walkerlower];
        \end{axis}

        % ============================================================
        % Hopper
        % ============================================================
        \begin{axis}[
            rewardaxis,
            name=hopper,
            at={($(walker.north east)+(1.25cm,0cm)$)},
            anchor=north west,
            xmin=0, xmax=3000,
            title={Hopper},
        ]
        \pgfplotstableread[col sep=comma]{data/reward_curve_original_data/hopper_reward.csv}\hopperdata

        \addplot [ffgreen_pv!80, line width=1pt]
            table [x=epoch, y=mean_smooth] {\hopperdata};
        \addplot [name path=hopperupper, draw=none, forget plot]
            table [x=epoch, y=upper_smooth] {\hopperdata};
        \addplot [name path=hopperlower, draw=none, forget plot]
            table [x=epoch, y=lower_smooth] {\hopperdata};
        \addplot [fill=ffgreen_pv!50, forget plot, opacity=0.3]
            fill between[of=hopperupper and hopperlower];
        \end{axis}

    \end{tikzpicture}
    }
    \vskip -.05in
    \caption{
    Disentangled low-level policy adaptive learning reward curves of four agents with complex dynamics.
    The solid line represents the average reward, while the shaded region denotes the standard deviation across five trials $(\mu \pm \sigma)$.
    }
    \label{fig:four_agents_reward}
\vskip -.15in
\end{figure*}



% \begin{figure*}[t!]
%     \centering
%     \resizebox{\textwidth}{!}{
%     \begin{tikzpicture}[font=\sffamily]
%         % Cheetah
%         \begin{axis}[
%             name=cheetah,
%             at={(0, 0)},
%             % xshift=1.0cm,
%             % anchor=north west,
%             width=9cm,
%             height=6cm,
%             grid=major,
%             xlabel={Epochs},
%             ylabel={Average Reward},
%             xmin=0, xmax=300,
%             title={Cheetah},
%         ]
%         \pgfplotstableread[col sep=comma]{data/reward_curve_original_data/cheetah_reward.csv}\cheetahdata

%         \addplot [ffgreen_pv!80, line width=1pt] table [x=epoch, y=mean_smooth] {\cheetahdata};
%         \addplot [name path=cheetahupper, draw=none, forget plot] table [x=epoch, y=upper_smooth] {\cheetahdata};
%         \addplot [name path=cheetahlower, draw=none, forget plot] table [x=epoch, y=lower_smooth] {\cheetahdata};
%         \addplot [fill=ffgreen_pv!50, forget plot, opacity=0.3] fill between[of=cheetahupper and cheetahlower];
%         \end{axis}

%         % Hopper
%         \begin{axis}[
%             name=hopper,
%             at={($(cheetah.north east)+(2cm,0cm)$)},
%             % xshift=2cm,
%             anchor=north west,
%             width=9cm,
%             height=6cm,
%             grid=major,
%             xlabel={Epochs},
%             ylabel={Average Reward},
%             xmin=0, xmax=3000,
%             title={Hopper},
%         ]
%         \pgfplotstableread[col sep=comma]{data/reward_curve_original_data/hopper_reward.csv}\hopperdata

%         \addplot [ffgreen_pv!80, line width=1pt] table [x=epoch, y=mean_smooth] {\hopperdata};
%         \addplot [name path=hopperupper, draw=none, forget plot] table [x=epoch, y=upper_smooth] {\hopperdata};
%         \addplot [name path=hopperlower, draw=none, forget plot] table [x=epoch, y=lower_smooth] {\hopperdata};
%         \addplot [fill=ffgreen_pv!50, forget plot, opacity=0.3] fill between[of=hopperupper and hopperlower];
%         \end{axis}


%         % Walker
%         \begin{axis}[
%             name=walker,
%             at={($(cheetah.south west)+(0cm, -2cm)$)},
%             % yshift=-2cm,
%             anchor=north west,
%             width=9cm,
%             height=6cm,
%             grid=major,
%             xlabel={Epochs},
%             ylabel={Average Reward},
%             xmin=0, xmax=3000,
%             title={Walker},
%         ]
%         \pgfplotstableread[col sep=comma]{data/reward_curve_original_data/walker_reward.csv}\walkerdata

%         \addplot [ffgreen_pv!80, line width=1pt] table [x=epoch, y=mean_smooth] {\walkerdata};
%         \addplot [name path=walkerupper, draw=none, forget plot] table [x=epoch, y=upper_smooth] {\walkerdata};
%         \addplot [name path=walkerlower, draw=none, forget plot] table [x=epoch, y=lower_smooth] {\walkerdata};
%         \addplot [fill=ffgreen_pv!50, forget plot, opacity=0.3] fill between[of=walkerupper and walkerlower];
%         \end{axis}

%         % Ant
%         \begin{axis}[
%             name=ant,
%             at={($(cheetah.south east)+(2cm, -2cm)$)},
%             % xshift=2cm,
%             % yshift=-2cm,
%             anchor=north west,
%             width=9cm,
%             height=6cm,
%             grid=major,
%             xlabel={Epochs},
%             ylabel={Average Reward},
%             xmin=0, xmax=300,
%             title={Ant},
%         ]
%         \pgfplotstableread[col sep=comma]{data/reward_curve_original_data/ant_reward.csv}\antdata

%         \addplot [ffgreen_pv!80, line width=1pt] table [x=epoch, y=mean_smooth] {\antdata};
%         \addplot [name path=antupper, draw=none, forget plot] table [x=epoch, y=upper_smooth] {\antdata};
%         \addplot [name path=antlower, draw=none, forget plot] table [x=epoch, y=lower_smooth] {\antdata};
%         \addplot [fill=ffgreen_pv!50, forget plot, opacity=0.3] fill between[of=antupper and antlower];
%         \end{axis}
        
%     \end{tikzpicture}
%     }

%     \caption{Disentangled learning reward curves of four agents with complex dynamics.
%     The solid line represents the smoothed average reward, while the shaded region denotes the standard deviation across trials $(\mu \pm \sigma)$.}
%     \label{fig:four_agents_reward}
% \end{figure*}

==> img_tex/all_baselines_task_inferencen_results.tex <==
\begin{figure*}[t!]
    \centering
    \resizebox{\textwidth}{!}{
    \begin{tikzpicture}[font=\sffamily]
        \pgfplotsset{
            baselineaxis/.style={
                tick label style={font=\sffamily\scriptsize},
                label style={font=\sffamily\scriptsize},
                title style={font=\sffamily\small},
                grid=major,
                width=5.5cm,
                height=4cm,
                xmin=0,
                xmax=100
            }
        }

        % ============================================================
        % (a) RL2
        % ============================================================
        \begin{axis}[
            baselineaxis,
            name=rl2pos,
            at={(0,0)},
            anchor=north west,
            title={RL$^2$},
            ymin=-13,
            ymax=13,
            ylabel={Position (m)},
            ylabel style={yshift=-.2cm},
            xticklabels=\empty,
        ]

            \addplot[fflightgreen, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/baseline/rl2/logs/smooth/subgoals_ep0_smooth.csv};
            \addplot[fflightgreen, dashed, line width=1.2pt, forget plot]
            coordinates {(0,-9.02) (100,-9.02)};

            \addplot[fflightgreen!80, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/baseline/rl2/logs/smooth/subgoals_ep1_smooth.csv};
            \addplot[fflightgreen!80, dashed, line width=1.2pt, forget plot]
            coordinates {(0,-5.10) (100,-5.10)};

            \addplot[fflightgreen!60, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/baseline/rl2/logs/smooth/subgoals_ep2_smooth.csv};
            \addplot[fflightgreen!60, dashed, line width=1.2pt, forget plot]
            coordinates {(0,-3.14) (100,-3.14)};

            \addplot[ffgreen_pv!60, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/baseline/rl2/logs/smooth/subgoals_ep3_smooth.csv};
            \addplot[ffgreen_pv!60, dashed, line width=1.2pt, forget plot]
            coordinates {(0,3.14) (100,3.14)};

            \addplot[ffgreen_pv!80, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/baseline/rl2/logs/smooth/subgoals_ep4_smooth.csv};
            \addplot[ffgreen_pv!80, dashed, line width=1.2pt, forget plot]
            coordinates {(0,5.10) (100,5.10)};

            \addplot[ffgreen_pv, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/baseline/rl2/logs/smooth/subgoals_ep5_smooth.csv};
            \addplot[ffgreen_pv, dashed, line width=1.2pt, forget plot]
            coordinates {(0,9.02) (100,9.02)};

        \end{axis}

        \begin{axis}[
            baselineaxis,
            name=rl2vel,
            at={(rl2pos.south west)},
            anchor=north west,
            yshift=-0.35cm,
            ymin=-3,
            ymax=3,
            xlabel={Time Step},
            ylabel={Velocity (m/s)},
        ]

            \addplot[fforange_pv, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/baseline/rl2/logs/smooth/subgoals_ep6_smooth.csv};
            \addplot[fforange_pv, dashed, line width=1.2pt, forget plot]
            coordinates {(0,-2.35) (100,-2.35)};

            \addplot[fforange_pv!80, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/baseline/rl2/logs/smooth/subgoals_ep7_smooth.csv};
            \addplot[fforange_pv!80, dashed, line width=1.2pt, forget plot]
            coordinates {(0,-1.75) (100,-1.75)};

            \addplot[fforange_pv!60, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/baseline/rl2/logs/smooth/subgoals_ep8_smooth.csv};
            \addplot[fforange_pv!60, dashed, line width=1.2pt, forget plot]
            coordinates {(0,-1.45) (100,-1.45)};

            \addplot[ffyellow!60, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/baseline/rl2/logs/smooth/subgoals_ep9_smooth.csv};
            \addplot[ffyellow!60, dashed, line width=1.2pt, forget plot]
            coordinates {(0,1.45) (100,1.45)};

            \addplot[ffyellow!80, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/baseline/rl2/logs/smooth/subgoals_ep10_smooth.csv};
            \addplot[ffyellow!80, dashed, line width=1.2pt, forget plot]
            coordinates {(0,1.75) (100,1.75)};

            \addplot[ffyellow, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/baseline/rl2/logs/smooth/subgoals_ep11_smooth.csv};
            \addplot[ffyellow, dashed, line width=1.2pt, forget plot]
            coordinates {(0,2.35) (100,2.35)};

        \end{axis}


        % ============================================================
        % (b) PEARL
        % ============================================================
        \begin{axis}[
            baselineaxis,
            name=pearlpos,
            at={(5.25cm,0)},
            anchor=north west,
            title={PEARL},
            ymin=-13,
            ymax=13,
            ylabel={Position (m)},
            ylabel style={yshift=-.2cm},
            xticklabels=\empty,
        ]

            \addplot[fflightgreen, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/baseline/pearl/logs/smooth/subgoals_ep0_smooth.csv};
            \addplot[fflightgreen, dashed, line width=1.2pt, forget plot]
            coordinates {(0,-9.02) (100,-9.02)};

            \addplot[fflightgreen!80, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/baseline/pearl/logs/smooth/subgoals_ep1_smooth.csv};
            \addplot[fflightgreen!80, dashed, line width=1.2pt, forget plot]
            coordinates {(0,-5.10) (100,-5.10)};

            \addplot[fflightgreen!60, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/baseline/pearl/logs/smooth/subgoals_ep2_smooth.csv};
            \addplot[fflightgreen!60, dashed, line width=1.2pt, forget plot]
            coordinates {(0,-3.14) (100,-3.14)};

            \addplot[ffgreen_pv!60, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/baseline/pearl/logs/smooth/subgoals_ep3_smooth.csv};
            \addplot[ffgreen_pv!60, dashed, line width=1.2pt, forget plot]
            coordinates {(0,3.14) (100,3.14)};

            \addplot[ffgreen_pv!80, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/baseline/pearl/logs/smooth/subgoals_ep4_smooth.csv};
            \addplot[ffgreen_pv!80, dashed, line width=1.2pt, forget plot]
            coordinates {(0,5.10) (100,5.10)};

            \addplot[ffgreen_pv, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/baseline/pearl/logs/smooth/subgoals_ep5_smooth.csv};
            \addplot[ffgreen_pv, dashed, line width=1.2pt, forget plot]
            coordinates {(0,9.02) (100,9.02)};

        \end{axis}

        \begin{axis}[
            baselineaxis,
            name=pearlvel,
            at={(pearlpos.south west)},
            anchor=north west,
            yshift=-0.35cm,
            ymin=-3,
            ymax=3,
            xlabel={Time Step},
            ylabel={Velocity (m/s)},
        ]

            \addplot[fforange_pv, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/baseline/pearl/logs/smooth/subgoals_ep6_smooth.csv};
            \addplot[fforange_pv, dashed, line width=1.2pt, forget plot]
            coordinates {(0,-2.35) (100,-2.35)};

            \addplot[fforange_pv!80, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/baseline/pearl/logs/smooth/subgoals_ep7_smooth.csv};
            \addplot[fforange_pv!80, dashed, line width=1.2pt, forget plot]
            coordinates {(0,-1.75) (100,-1.75)};

            \addplot[fforange_pv!60, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/baseline/pearl/logs/smooth/subgoals_ep8_smooth.csv};
            \addplot[fforange_pv!60, dashed, line width=1.2pt, forget plot]
            coordinates {(0,-1.45) (100,-1.45)};

            \addplot[ffyellow!60, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/baseline/pearl/logs/smooth/subgoals_ep9_smooth.csv};
            \addplot[ffyellow!60, dashed, line width=1.2pt, forget plot]
            coordinates {(0,1.45) (100,1.45)};

            \addplot[ffyellow!80, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/baseline/pearl/logs/smooth/subgoals_ep10_smooth.csv};
            \addplot[ffyellow!80, dashed, line width=1.2pt, forget plot]
            coordinates {(0,1.75) (100,1.75)};

            \addplot[ffyellow, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/baseline/pearl/logs/smooth/subgoals_ep11_smooth.csv};
            \addplot[ffyellow, dashed, line width=1.2pt, forget plot]
            coordinates {(0,2.35) (100,2.35)};

        \end{axis}


        % ============================================================
        % (c) CEMRL
        % ============================================================
        \begin{axis}[
            baselineaxis,
            name=cemrlpos,
            at={(10.5cm,0)},
            anchor=north west,
            title={CEMRL},
            ymin=-13,
            ymax=13,
            ylabel={Position (m)},
            ylabel style={yshift=-.2cm},
            xticklabels=\empty,
        ]

            \addplot[fflightgreen, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/baseline/cemrl/logs/smooth/subgoals_ep0_smooth.csv};
            \addplot[fflightgreen, dashed, line width=1.2pt, forget plot]
            coordinates {(0,-9.02) (100,-9.02)};

            \addplot[fflightgreen!80, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/baseline/cemrl/logs/smooth/subgoals_ep1_smooth.csv};
            \addplot[fflightgreen!80, dashed, line width=1.2pt, forget plot]
            coordinates {(0,-5.10) (100,-5.10)};

            \addplot[fflightgreen!60, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/baseline/cemrl/logs/smooth/subgoals_ep2_smooth.csv};
            \addplot[fflightgreen!60, dashed, line width=1.2pt, forget plot]
            coordinates {(0,-3.14) (100,-3.14)};

            \addplot[ffgreen_pv!60, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/baseline/cemrl/logs/smooth/subgoals_ep3_smooth.csv};
            \addplot[ffgreen_pv!60, dashed, line width=1.2pt, forget plot]
            coordinates {(0,3.14) (100,3.14)};

            \addplot[ffgreen_pv!80, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/baseline/cemrl/logs/smooth/subgoals_ep4_smooth.csv};
            \addplot[ffgreen_pv!80, dashed, line width=1.2pt, forget plot]
            coordinates {(0,5.10) (100,5.10)};

            \addplot[ffgreen_pv, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/baseline/cemrl/logs/smooth/subgoals_ep5_smooth.csv};
            \addplot[ffgreen_pv, dashed, line width=1.2pt, forget plot]
            coordinates {(0,9.02) (100,9.02)};

        \end{axis}

        \begin{axis}[
            baselineaxis,
            name=cemrlvel,
            at={(cemrlpos.south west)},
            anchor=north west,
            yshift=-0.35cm,
            ymin=-3,
            ymax=3,
            xlabel={Time Step},
            ylabel={Velocity (m/s)},
        ]

            \addplot[fforange_pv, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/baseline/cemrl/logs/smooth/subgoals_ep6_smooth.csv};
            \addplot[fforange_pv, dashed, line width=1.2pt, forget plot]
            coordinates {(0,-2.35) (100,-2.35)};

            \addplot[fforange_pv!80, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/baseline/cemrl/logs/smooth/subgoals_ep7_smooth.csv};
            \addplot[fforange_pv!80, dashed, line width=1.2pt, forget plot]
            coordinates {(0,-1.75) (100,-1.75)};

            \addplot[fforange_pv!60, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/baseline/cemrl/logs/smooth/subgoals_ep8_smooth.csv};
            \addplot[fforange_pv!60, dashed, line width=1.2pt, forget plot]
            coordinates {(0,-1.45) (100,-1.45)};

            \addplot[ffyellow!60, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/baseline/cemrl/logs/smooth/subgoals_ep9_smooth.csv};
            \addplot[ffyellow!60, dashed, line width=1.2pt, forget plot]
            coordinates {(0,1.45) (100,1.45)};

            \addplot[ffyellow!80, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/baseline/cemrl/logs/smooth/subgoals_ep10_smooth.csv};
            \addplot[ffyellow!80, dashed, line width=1.2pt, forget plot]
            coordinates {(0,1.75) (100,1.75)};

            \addplot[ffyellow, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/baseline/cemrl/logs/smooth/subgoals_ep11_smooth.csv};
            \addplot[ffyellow, dashed, line width=1.2pt, forget plot]
            coordinates {(0,2.35) (100,2.35)};

        \end{axis}


        % ============================================================
        % (d) MELTS
        % ============================================================
        \begin{axis}[
            baselineaxis,
            name=meltspos,
            at={(15.75cm,0)},
            anchor=north west,
            title={MELTS},
            ymin=-13,
            ymax=13,
            ylabel={Position (m)},
            ylabel style={yshift=-.2cm},
            xticklabels=\empty,
        ]

            \addplot[fflightgreen, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/baseline/melts/logs/smooth/subgoals_ep0_smooth.csv};
            \addplot[fflightgreen, dashed, line width=1.2pt, forget plot]
            coordinates {(0,-9.02) (100,-9.02)};

            \addplot[fflightgreen!80, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/baseline/melts/logs/smooth/subgoals_ep1_smooth.csv};
            \addplot[fflightgreen!80, dashed, line width=1.2pt, forget plot]
            coordinates {(0,-5.10) (100,-5.10)};

            \addplot[fflightgreen!60, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/baseline/melts/logs/smooth/subgoals_ep2_smooth.csv};
            \addplot[fflightgreen!60, dashed, line width=1.2pt, forget plot]
            coordinates {(0,-3.14) (100,-3.14)};

            \addplot[ffgreen_pv!60, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/baseline/melts/logs/smooth/subgoals_ep3_smooth.csv};
            \addplot[ffgreen_pv!60, dashed, line width=1.2pt, forget plot]
            coordinates {(0,3.14) (100,3.14)};

            \addplot[ffgreen_pv!80, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/baseline/melts/logs/smooth/subgoals_ep4_smooth.csv};
            \addplot[ffgreen_pv!80, dashed, line width=1.2pt, forget plot]
            coordinates {(0,5.10) (100,5.10)};

            \addplot[ffgreen_pv, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/baseline/melts/logs/smooth/subgoals_ep5_smooth.csv};
            \addplot[ffgreen_pv, dashed, line width=1.2pt, forget plot]
            coordinates {(0,9.02) (100,9.02)};

        \end{axis}

        \begin{axis}[
            baselineaxis,
            name=meltsvel,
            at={(meltspos.south west)},
            anchor=north west,
            yshift=-0.35cm,
            ymin=-3,
            ymax=3,
            xlabel={Time Step},
            ylabel={Velocity (m/s)},
        ]

            \addplot[fforange_pv, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/baseline/melts/logs/smooth/subgoals_ep6_smooth.csv};
            \addplot[fforange_pv, dashed, line width=1.2pt, forget plot]
            coordinates {(0,-2.35) (100,-2.35)};

            \addplot[fforange_pv!80, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/baseline/melts/logs/smooth/subgoals_ep7_smooth.csv};
            \addplot[fforange_pv!80, dashed, line width=1.2pt, forget plot]
            coordinates {(0,-1.75) (100,-1.75)};

            \addplot[fforange_pv!60, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/baseline/melts/logs/smooth/subgoals_ep8_smooth.csv};
            \addplot[fforange_pv!60, dashed, line width=1.2pt, forget plot]
            coordinates {(0,-1.45) (100,-1.45)};

            \addplot[ffyellow!60, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/baseline/melts/logs/smooth/subgoals_ep9_smooth.csv};
            \addplot[ffyellow!60, dashed, line width=1.2pt, forget plot]
            coordinates {(0,1.45) (100,1.45)};

            \addplot[ffyellow!80, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/baseline/melts/logs/smooth/subgoals_ep10_smooth.csv};
            \addplot[ffyellow!80, dashed, line width=1.2pt, forget plot]
            coordinates {(0,1.75) (100,1.75)};

            \addplot[ffyellow, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/baseline/melts/logs/smooth/subgoals_ep11_smooth.csv};
            \addplot[ffyellow, dashed, line width=1.2pt, forget plot]
            coordinates {(0,2.35) (100,2.35)};

        \end{axis}

        \node[fill=ffgreen_pv!80, below left,
        label={[label distance=0pt]0:\textsf{goal forward}}]
        (l1) at ([xshift=-1cm, yshift=-1cm]rl2vel.south) {};
        \node[fill=fflightgreen!80, below left,
        label={[label distance=0pt]0:\textsf{goal backward}}]
        (l2) at ([xshift=-1cm, yshift=-1cm]pearlvel.south) {};
        \node[fill=ffyellow!80, below left,
        label={[label distance=0pt]0:\textsf{velocity forward}}]
        (l3) at ([xshift=-1cm, yshift=-1cm]cemrlvel.south) {};
        \node[fill=fforange_pv!80, below left,
        label={[label distance=0pt]0:\textsf{velocity backward}}]
        (l4) at ([xshift=-1cm, yshift=-1cm]meltsvel.south) {};

        % ============================================================
        % Panel labels
        % ============================================================
        \node[above left] at ([xshift=-.5cm, yshift=.25cm]rl2pos.north west) {\textbf{a}};
        \node[above left] at ([xshift=-.5cm, yshift=.25cm]pearlpos.north west) {\textbf{b}};
        \node[above left] at ([xshift=-.5cm, yshift=.25cm]cemrlpos.north west) {\textbf{c}};
        \node[above left] at ([xshift=-.5cm, yshift=.25cm]meltspos.north west) {\textbf{d}};

    \end{tikzpicture}
    }
    \vskip -.05in
    \caption{
    Baseline comparison of inference trajectories on four non-parametric tasks for Half-Cheetah embodiment.
    \textbf{a}, RL$^2$; \textbf{b}, PEARL; \textbf{c}, CEMRL; and \textbf{d}, MELTS.
    For each baseline, the upper plot shows position tracking and the lower plot shows velocity tracking.
    Dashed horizontal lines denote the corresponding ground-truth targets.
    % (Videos are available at: \url{https://ghiara.github.io/ReMAP/}.)
    % Videos are available on our website.$^{\ref{fn:web}}$
    }
    \label{fig:baseline_multi_inference_all}
\vskip -.1in
\end{figure*}


==> img_tex/ant_ours_multi_task_inference_results.tex <==

% -- dpmm ant multi-task inference trajectories as example --
\begin{figure}[t!]
    \centering
    \resizebox{\linewidth}{!}{
    \begin{tikzpicture}[font=\sffamily]

        % ================= Position tracking =================
        \begin{axis}[
            name=posplot,
            width=10cm,
            height=4.6cm,
            xmin=0, xmax=100,
            ymin=-22, ymax=15,
            ylabel={Position (m)},
            xticklabels=\empty,
            % every axis plot/.append style={
            %     no markers,
            %     smooth
            % },
        ]

        \addplot[blue!75, line width=0.9pt]
        table[col sep=comma, x expr=\coordindex, y=x_before]
        {data/multi_task_inference_result_dpmm(ours)/dpmm_ant/smooth/subgoals_ep0_smooth.csv};

        \addplot[blue!75, dashed, line width=0.8pt, opacity=0.55, forget plot]
        table[col sep=comma, x expr=\coordindex, y=true_goal]
        {data/multi_task_inference_result_dpmm(ours)/dpmm_ant/smooth/subgoals_ep0_smooth.csv};

        \addplot[red!75, line width=0.9pt]
        table[col sep=comma, x expr=\coordindex, y=x_before]
        {data/multi_task_inference_result_dpmm(ours)/dpmm_ant/smooth/subgoals_ep1_smooth.csv};

        \addplot[red!75, dashed, line width=0.8pt, opacity=0.55, forget plot]
        table[col sep=comma, x expr=\coordindex, y=true_goal]
        {data/multi_task_inference_result_dpmm(ours)/dpmm_ant/smooth/subgoals_ep1_smooth.csv};

        \addplot[green!60!black, line width=0.9pt]
        table[col sep=comma, x expr=\coordindex, y=x_before]
        {data/multi_task_inference_result_dpmm(ours)/dpmm_ant/smooth/subgoals_ep2_smooth.csv};

        \addplot[green!60!black, dashed, line width=0.8pt, opacity=0.55, forget plot]
        table[col sep=comma, x expr=\coordindex, y=true_goal]
        {data/multi_task_inference_result_dpmm(ours)/dpmm_ant/smooth/subgoals_ep2_smooth.csv};

        \addplot[orange!85!black, line width=0.9pt]
        table[col sep=comma, x expr=\coordindex, y=x_before]
        {data/multi_task_inference_result_dpmm(ours)/dpmm_ant/smooth/subgoals_ep3_smooth.csv};

        \addplot[orange!85!black, dashed, line width=0.8pt, opacity=0.55, forget plot]
        table[col sep=comma, x expr=\coordindex, y=true_goal]
        {data/multi_task_inference_result_dpmm(ours)/dpmm_ant/smooth/subgoals_ep3_smooth.csv};

        \addplot[purple!75, line width=0.9pt]
        table[col sep=comma, x expr=\coordindex, y=x_before]
        {data/multi_task_inference_result_dpmm(ours)/dpmm_ant/smooth/subgoals_ep4_smooth.csv};

        \addplot[purple!75, dashed, line width=0.8pt, opacity=0.55, forget plot]
        table[col sep=comma, x expr=\coordindex, y=true_goal]
        {data/multi_task_inference_result_dpmm(ours)/dpmm_ant/smooth/subgoals_ep4_smooth.csv};

        \addplot[cyan!70!black, line width=0.9pt]
        table[col sep=comma, x expr=\coordindex, y=x_before]
        {data/multi_task_inference_result_dpmm(ours)/dpmm_ant/smooth/subgoals_ep5_smooth.csv};

        \addplot[cyan!70!black, dashed, line width=0.8pt, opacity=0.55, forget plot]
        table[col sep=comma, x expr=\coordindex, y=true_goal]
        {data/multi_task_inference_result_dpmm(ours)/dpmm_ant/smooth/subgoals_ep5_smooth.csv};

        \end{axis}

        % ================= Velocity tracking =================
        \begin{axis}[
            at={(posplot.below south west)},
            anchor=above north west,
            yshift=-0.35cm,
            width=10cm,
            height=4.6cm,
            xmin=0, xmax=100,
            ymin=-2.8, ymax=2.5,
            xlabel={Time Step},
            ylabel={Velocity (m/s)},
            % every axis plot/.append style={
            %     no markers,
            %     smooth
            % },
        ]

        \addplot[blue!75, line width=0.9pt]
        table[col sep=comma, x expr=\coordindex, y=vx_before]
        {data/multi_task_inference_result_dpmm(ours)/dpmm_ant/smooth/subgoals_ep6_smooth.csv};

        \addplot[blue!75, dashed, line width=0.8pt, opacity=0.55, forget plot]
        table[col sep=comma, x expr=\coordindex, y=true_goal]
        {data/multi_task_inference_result_dpmm(ours)/dpmm_ant/smooth/subgoals_ep6_smooth.csv};

        \addplot[red!75, line width=0.9pt]
        table[col sep=comma, x expr=\coordindex, y=vx_before]
        {data/multi_task_inference_result_dpmm(ours)/dpmm_ant/smooth/subgoals_ep7_smooth.csv};

        \addplot[red!75, dashed, line width=0.8pt, opacity=0.55, forget plot]
        table[col sep=comma, x expr=\coordindex, y=true_goal]
        {data/multi_task_inference_result_dpmm(ours)/dpmm_ant/smooth/subgoals_ep7_smooth.csv};

        \addplot[green!60!black, line width=0.9pt]
        table[col sep=comma, x expr=\coordindex, y=vx_before]
        {data/multi_task_inference_result_dpmm(ours)/dpmm_ant/smooth/subgoals_ep8_smooth.csv};

        \addplot[green!60!black, dashed, line width=0.8pt, opacity=0.55, forget plot]
        table[col sep=comma, x expr=\coordindex, y=true_goal]
        {data/multi_task_inference_result_dpmm(ours)/dpmm_ant/smooth/subgoals_ep8_smooth.csv};

        \addplot[orange!85!black, line width=0.9pt]
        table[col sep=comma, x expr=\coordindex, y=vx_before]
        {data/multi_task_inference_result_dpmm(ours)/dpmm_ant/smooth/subgoals_ep9_smooth.csv};

        \addplot[orange!85!black, dashed, line width=0.8pt, opacity=0.55, forget plot]
        table[col sep=comma, x expr=\coordindex, y=true_goal]
        {data/multi_task_inference_result_dpmm(ours)/dpmm_ant/smooth/subgoals_ep9_smooth.csv};

        \addplot[purple!75, line width=0.9pt]
        table[col sep=comma, x expr=\coordindex, y=vx_before]
        {data/multi_task_inference_result_dpmm(ours)/dpmm_ant/smooth/subgoals_ep10_smooth.csv};

        \addplot[purple!75, dashed, line width=0.8pt, opacity=0.55, forget plot]
        table[col sep=comma, x expr=\coordindex, y=true_goal]
        {data/multi_task_inference_result_dpmm(ours)/dpmm_ant/smooth/subgoals_ep10_smooth.csv};

        \addplot[cyan!70!black, line width=0.9pt]
        table[col sep=comma, x expr=\coordindex, y=vx_before]
        {data/multi_task_inference_result_dpmm(ours)/dpmm_ant/smooth/subgoals_ep11_smooth.csv};

        \addplot[cyan!70!black, dashed, line width=0.8pt, opacity=0.55, forget plot]
        table[col sep=comma, x expr=\coordindex, y=true_goal]
        {data/multi_task_inference_result_dpmm(ours)/dpmm_ant/smooth/subgoals_ep11_smooth.csv};

        \end{axis}

        

    \end{tikzpicture}
    }

    \caption{
    Inference trajectories of the DPMM-Ant agent in twelve non-parametric tasks.
    Dashed lines indicate the corresponding ground-truth targets.
    }

    \label{fig:dpmm_ant_multi_inference}
\end{figure}


==> img_tex/comparison_4agents.tex <==
\begin{figure*}[t!]
    \centering
    \resizebox{.98\textwidth}{!}{
    \begin{tikzpicture}[font=\sffamily]
        \pgfplotsset{
            ablationaxis/.style={
                tick label style={font=\sffamily\scriptsize},
                label style={font=\sffamily\scriptsize},
                title style={font=\sffamily\small},
                grid=major,
                width=5.5cm,
                height=4cm,
                xmin=0,
                xmax=100
            }
        }

        % ============================================================
        % (a) Cheetah
        % ============================================================
        \begin{axis}[
            ablationaxis,
            name=cheetahpos,
            at={(0,0)},
            anchor=north west,
            title={\textbf{Half-Cheetah (Ours)}},
            ymin=-13,
            ymax=13,
            ylabel={Position (m)},
            ylabel style={yshift=-.2cm},
            xticklabels=\empty,
        ]

            \addplot[fflightgreen, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/multi_task_inference_result_dpmm/dpmm_cheetah/smooth/subgoals_ep0_smooth.csv};
            \addplot[fflightgreen, dashed, line width=1.2pt, forget plot]
            coordinates {(0,-9.02) (100,-9.02)};

            \addplot[fflightgreen!80, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/multi_task_inference_result_dpmm/dpmm_cheetah/smooth/subgoals_ep1_smooth.csv};
            \addplot[fflightgreen!80, dashed, line width=1.2pt, forget plot]
            coordinates {(0,-5.10) (100,-5.10)};

            \addplot[fflightgreen!60, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/multi_task_inference_result_dpmm/dpmm_cheetah/smooth/subgoals_ep2_smooth.csv};
            \addplot[fflightgreen!60, dashed, line width=1.2pt, forget plot]
            coordinates {(0,-3.14) (100,-3.14)};

            \addplot[ffgreen_pv!60, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/multi_task_inference_result_dpmm/dpmm_cheetah/smooth/subgoals_ep3_smooth.csv};
            \addplot[ffgreen_pv!60, dashed, line width=1.2pt, forget plot]
            coordinates {(0,3.14) (100,3.14)};

            \addplot[ffgreen_pv!80, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/multi_task_inference_result_dpmm/dpmm_cheetah/smooth/subgoals_ep4_smooth.csv};
            \addplot[ffgreen_pv!80, dashed, line width=1.2pt, forget plot]
            coordinates {(0,5.10) (100,5.10)};

            \addplot[ffgreen_pv, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/multi_task_inference_result_dpmm/dpmm_cheetah/smooth/subgoals_ep5_smooth.csv};
            \addplot[ffgreen_pv, dashed, line width=1.2pt, forget plot]
            coordinates {(0,9.02) (100,9.02)};
        \end{axis}

        \begin{axis}[
            ablationaxis,
            name=cheetahvel,
            at={(cheetahpos.south west)},
            anchor=north west,
            yshift=-0.35cm,
            ymin=-3,
            ymax=3,
            xlabel={Time Step},
            ylabel={Velocity (m/s)},
        ]

            \addplot[fforange_pv, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/multi_task_inference_result_dpmm/dpmm_cheetah/smooth/subgoals_ep6_smooth.csv};
            \addplot[fforange_pv, dashed, line width=1.2pt, forget plot]
            coordinates {(0,-2.35) (100,-2.35)};

            \addplot[fforange_pv!80, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/multi_task_inference_result_dpmm/dpmm_cheetah/smooth/subgoals_ep7_smooth.csv};
            \addplot[fforange_pv!80, dashed, line width=1.2pt, forget plot]
            coordinates {(0,-1.75) (100,-1.75)};

            \addplot[fforange_pv!60, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/multi_task_inference_result_dpmm/dpmm_cheetah/smooth/subgoals_ep8_smooth.csv};
            \addplot[fforange_pv!60, dashed, line width=1.2pt, forget plot]
            coordinates {(0,-1.45) (100,-1.45)};

            \addplot[ffyellow!60, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/multi_task_inference_result_dpmm/dpmm_cheetah/smooth/subgoals_ep9_smooth.csv};
            \addplot[ffyellow!60, dashed, line width=1.2pt, forget plot]
            coordinates {(0,1.45) (100,1.45)};

            \addplot[ffyellow!80, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/multi_task_inference_result_dpmm/dpmm_cheetah/smooth/subgoals_ep10_smooth.csv};
            \addplot[ffyellow!80, dashed, line width=1.2pt, forget plot]
            coordinates {(0,1.75) (100,1.75)};

            \addplot[ffyellow, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/multi_task_inference_result_dpmm/dpmm_cheetah/smooth/subgoals_ep11_smooth.csv};
            \addplot[ffyellow, dashed, line width=1.2pt, forget plot]
            coordinates {(0,2.35) (100,2.35)};
        \end{axis}


        % ============================================================
        % (b) Ant
        % ============================================================
        \begin{axis}[
            ablationaxis,
            name=antpos,
            at={(5.25cm,0)},
            anchor=north west,
            title={\textbf{Ant (Ours)}},
            ymin=-13,
            ymax=13,
            ylabel={Position (m)},
            ylabel style={yshift=-.2cm},
            xticklabels=\empty,
        ]

            \addplot[fflightgreen, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/multi_task_inference_result_dpmm/dpmm_ant/smooth/subgoals_ep0_smooth.csv};
            \addplot[fflightgreen, dashed, line width=1.2pt, forget plot]
            coordinates {(0,-9.02) (100,-9.02)};

            \addplot[fflightgreen!80, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/multi_task_inference_result_dpmm/dpmm_ant/smooth/subgoals_ep1_smooth.csv};
            \addplot[fflightgreen!80, dashed, line width=1.2pt, forget plot]
            coordinates {(0,-5.10) (100,-5.10)};

            \addplot[fflightgreen!60, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/multi_task_inference_result_dpmm/dpmm_ant/smooth/subgoals_ep2_smooth.csv};
            \addplot[fflightgreen!60, dashed, line width=1.2pt, forget plot]
            coordinates {(0,-3.14) (100,-3.14)};

            \addplot[ffgreen_pv!60, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/multi_task_inference_result_dpmm/dpmm_ant/smooth/subgoals_ep3_smooth.csv};
            \addplot[ffgreen_pv!60, dashed, line width=1.2pt, forget plot]
            coordinates {(0,3.14) (100,3.14)};

            \addplot[ffgreen_pv!80, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/multi_task_inference_result_dpmm/dpmm_ant/smooth/subgoals_ep4_smooth.csv};
            \addplot[ffgreen_pv!80, dashed, line width=1.2pt, forget plot]
            coordinates {(0,5.10) (100,5.10)};

            \addplot[ffgreen_pv, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/multi_task_inference_result_dpmm/dpmm_ant/smooth/subgoals_ep5_smooth.csv};
            \addplot[ffgreen_pv, dashed, line width=1.2pt, forget plot]
            coordinates {(0,9.02) (100,9.02)};
        \end{axis}

        \begin{axis}[
            ablationaxis,
            name=antvel,
            at={(antpos.south west)},
            anchor=north west,
            yshift=-0.35cm,
            ymin=-3,
            ymax=3,
            xlabel={Time Step},
            ylabel={Velocity (m/s)},
        ]

            \addplot[fforange_pv, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/multi_task_inference_result_dpmm/dpmm_ant/smooth/subgoals_ep6_smooth.csv};
            \addplot[fforange_pv, dashed, line width=1.2pt, forget plot]
            coordinates {(0,-2.35) (100,-2.35)};

            \addplot[fforange_pv!80, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/multi_task_inference_result_dpmm/dpmm_ant/smooth/subgoals_ep7_smooth.csv};
            \addplot[fforange_pv!80, dashed, line width=1.2pt, forget plot]
            coordinates {(0,-1.75) (100,-1.75)};

            \addplot[fforange_pv!60, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/multi_task_inference_result_dpmm/dpmm_ant/smooth/subgoals_ep8_smooth.csv};
            \addplot[fforange_pv!60, dashed, line width=1.2pt, forget plot]
            coordinates {(0,-1.45) (100,-1.45)};

            \addplot[ffyellow!60, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/multi_task_inference_result_dpmm/dpmm_ant/smooth/subgoals_ep9_smooth.csv};
            \addplot[ffyellow!60, dashed, line width=1.2pt, forget plot]
            coordinates {(0,1.45) (100,1.45)};

            \addplot[ffyellow!80, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/multi_task_inference_result_dpmm/dpmm_ant/smooth/subgoals_ep10_smooth.csv};
            \addplot[ffyellow!80, dashed, line width=1.2pt, forget plot]
            coordinates {(0,1.75) (100,1.75)};

            \addplot[ffyellow, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/multi_task_inference_result_dpmm/dpmm_ant/smooth/subgoals_ep11_smooth.csv};
            \addplot[ffyellow, dashed, line width=1.2pt, forget plot]
            coordinates {(0,2.35) (100,2.35)};
        \end{axis}


        % ============================================================
        % (c) Walker
        % ============================================================
        \begin{axis}[
            ablationaxis,
            name=walkerpos,
            at={(10.5cm,0)},
            anchor=north west,
            title={\textbf{Walker (Ours)}},
            ymin=-13,
            ymax=13,
            ylabel={Position (m)},
            ylabel style={yshift=-.2cm},
            xticklabels=\empty,
        ]

            \addplot[fflightgreen, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/multi_task_inference_result_dpmm/dpmm_walker/smooth/subgoals_ep0_smooth.csv};
            \addplot[fflightgreen, dashed, line width=1.2pt, forget plot]
            coordinates {(0,-9.02) (100,-9.02)};

            \addplot[fflightgreen!80, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/multi_task_inference_result_dpmm/dpmm_walker/smooth/subgoals_ep1_smooth.csv};
            \addplot[fflightgreen!80, dashed, line width=1.2pt, forget plot]
            coordinates {(0,-5.10) (100,-5.10)};

            \addplot[fflightgreen!60, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/multi_task_inference_result_dpmm/dpmm_walker/smooth/subgoals_ep2_smooth.csv};
            \addplot[fflightgreen!60, dashed, line width=1.2pt, forget plot]
            coordinates {(0,-3.14) (100,-3.14)};

            \addplot[ffgreen_pv!60, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/multi_task_inference_result_dpmm/dpmm_walker/smooth/subgoals_ep3_smooth.csv};
            \addplot[ffgreen_pv!60, dashed, line width=1.2pt, forget plot]
            coordinates {(0,3.14) (100,3.14)};

            \addplot[ffgreen_pv!80, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/multi_task_inference_result_dpmm/dpmm_walker/smooth/subgoals_ep4_smooth.csv};
            \addplot[ffgreen_pv!80, dashed, line width=1.2pt, forget plot]
            coordinates {(0,5.10) (100,5.10)};

            \addplot[ffgreen_pv, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/multi_task_inference_result_dpmm/dpmm_walker/smooth/subgoals_ep5_smooth.csv};
            \addplot[ffgreen_pv, dashed, line width=1.2pt, forget plot]
            coordinates {(0,9.02) (100,9.02)};
        \end{axis}

        \begin{axis}[
            ablationaxis,
            name=walkervel,
            at={(walkerpos.south west)},
            anchor=north west,
            yshift=-0.35cm,
            ymin=-3,
            ymax=3,
            xlabel={Time Step},
            ylabel={Velocity (m/s)},
        ]

            \addplot[fforange_pv, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/multi_task_inference_result_dpmm/dpmm_walker/smooth/subgoals_ep6_smooth.csv};
            \addplot[fforange_pv, dashed, line width=1.2pt, forget plot]
            coordinates {(0,-2.35) (100,-2.35)};

            \addplot[fforange_pv!80, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/multi_task_inference_result_dpmm/dpmm_walker/smooth/subgoals_ep7_smooth.csv};
            \addplot[fforange_pv!80, dashed, line width=1.2pt, forget plot]
            coordinates {(0,-1.75) (100,-1.75)};

            \addplot[fforange_pv!60, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/multi_task_inference_result_dpmm/dpmm_walker/smooth/subgoals_ep8_smooth.csv};
            \addplot[fforange_pv!60, dashed, line width=1.2pt, forget plot]
            coordinates {(0,-1.45) (100,-1.45)};

            \addplot[ffyellow!60, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/multi_task_inference_result_dpmm/dpmm_walker/smooth/subgoals_ep9_smooth.csv};
            \addplot[ffyellow!60, dashed, line width=1.2pt, forget plot]
            coordinates {(0,1.45) (100,1.45)};

            \addplot[ffyellow!80, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/multi_task_inference_result_dpmm/dpmm_walker/smooth/subgoals_ep10_smooth.csv};
            \addplot[ffyellow!80, dashed, line width=1.2pt, forget plot]
            coordinates {(0,1.75) (100,1.75)};

            \addplot[ffyellow, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/multi_task_inference_result_dpmm/dpmm_walker/smooth/subgoals_ep11_smooth.csv};
            \addplot[ffyellow, dashed, line width=1.2pt, forget plot]
            coordinates {(0,2.35) (100,2.35)};
        \end{axis}


        % ============================================================
        % (d) Hopper
        % ============================================================
        \begin{axis}[
            ablationaxis,
            name=hopperpos,
            at={(15.75cm,0)},
            anchor=north west,
            title={\textbf{Hopper (Ours)}},
            ymin=-13,
            ymax=13,
            ylabel={Position (m)},
            ylabel style={yshift=-.2cm},
            xticklabels=\empty,
        ]

            \addplot[fflightgreen, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/multi_task_inference_result_dpmm/dpmm_hopper/smooth/subgoals_ep0_smooth.csv};
            \addplot[fflightgreen, dashed, line width=1.2pt, forget plot]
            coordinates {(0,-9.02) (100,-9.02)};

            \addplot[fflightgreen!80, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/multi_task_inference_result_dpmm/dpmm_hopper/smooth/subgoals_ep1_smooth.csv};
            \addplot[fflightgreen!80, dashed, line width=1.2pt, forget plot]
            coordinates {(0,-5.10) (100,-5.10)};

            \addplot[fflightgreen!60, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/multi_task_inference_result_dpmm/dpmm_hopper/smooth/subgoals_ep2_smooth.csv};
            \addplot[fflightgreen!60, dashed, line width=1.2pt, forget plot]
            coordinates {(0,-3.14) (100,-3.14)};

            \addplot[ffgreen_pv!60, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/multi_task_inference_result_dpmm/dpmm_hopper/smooth/subgoals_ep3_smooth.csv};
            \addplot[ffgreen_pv!60, dashed, line width=1.2pt, forget plot]
            coordinates {(0,3.14) (100,3.14)};

            \addplot[ffgreen_pv!80, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/multi_task_inference_result_dpmm/dpmm_hopper/smooth/subgoals_ep4_smooth.csv};
            \addplot[ffgreen_pv!80, dashed, line width=1.2pt, forget plot]
            coordinates {(0,5.10) (100,5.10)};

            \addplot[ffgreen_pv, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=x_before]
            {data/multi_task_inference_result_dpmm/dpmm_hopper/smooth/subgoals_ep5_smooth.csv};
            \addplot[ffgreen_pv, dashed, line width=1.2pt, forget plot]
            coordinates {(0,9.02) (100,9.02)};
        \end{axis}

        \begin{axis}[
            ablationaxis,
            name=hoppervel,
            at={(hopperpos.south west)},
            anchor=north west,
            yshift=-0.35cm,
            ymin=-3,
            ymax=3,
            xlabel={Time Step},
            ylabel={Velocity (m/s)},
        ]

            \addplot[fforange_pv, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/multi_task_inference_result_dpmm/dpmm_hopper/smooth/subgoals_ep6_smooth.csv};
            \addplot[fforange_pv, dashed, line width=1.2pt, forget plot]
            coordinates {(0,-2.35) (100,-2.35)};

            \addplot[fforange_pv!80, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/multi_task_inference_result_dpmm/dpmm_hopper/smooth/subgoals_ep7_smooth.csv};
            \addplot[fforange_pv!80, dashed, line width=1.2pt, forget plot]
            coordinates {(0,-1.75) (100,-1.75)};

            \addplot[fforange_pv!60, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/multi_task_inference_result_dpmm/dpmm_hopper/smooth/subgoals_ep8_smooth.csv};
            \addplot[fforange_pv!60, dashed, line width=1.2pt, forget plot]
            coordinates {(0,-1.45) (100,-1.45)};

            \addplot[ffyellow!60, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/multi_task_inference_result_dpmm/dpmm_hopper/smooth/subgoals_ep9_smooth.csv};
            \addplot[ffyellow!60, dashed, line width=1.2pt, forget plot]
            coordinates {(0,1.45) (100,1.45)};

            \addplot[ffyellow!80, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/multi_task_inference_result_dpmm/dpmm_hopper/smooth/subgoals_ep10_smooth.csv};
            \addplot[ffyellow!80, dashed, line width=1.2pt, forget plot]
            coordinates {(0,1.75) (100,1.75)};

            \addplot[ffyellow, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=vx_before]
            {data/multi_task_inference_result_dpmm/dpmm_hopper/smooth/subgoals_ep11_smooth.csv};
            \addplot[ffyellow, dashed, line width=1.2pt, forget plot]
            coordinates {(0,2.35) (100,2.35)};
        \end{axis}


        % ============================================================
        % t-SNE visualizations
        % ============================================================
        \node[inner sep=-1pt, below] (cheetah-tsne)
        at ([yshift=-1cm]cheetahvel.south)
        {\includegraphics[width=5cm]{imgs/dpmm-cheetah-tsne.png}};

        \node[inner sep=-1pt, below] (ant-tsne)
        at ([yshift=-1cm]antvel.south)
        {\includegraphics[width=5cm]{imgs/dpmm-ant-tsne.png}};

        \node[inner sep=-1pt, below] (walker-tsne)
        at ([yshift=-1cm]walkervel.south)
        {\includegraphics[width=5cm]{imgs/dpmm-walker-tsne.png}};

        \node[inner sep=-1pt, below] (hopper-tsne)
        at ([yshift=-1cm]hoppervel.south)
        {\includegraphics[width=5cm]{imgs/dpmm-hopper-tsne.png}};


        % ============================================================
        % Confusion matrices
        % ============================================================
        \node[inner sep=-1pt, below right] (cheetah-cm)
        at ([yshift=-.75cm]cheetah-tsne.south west)
        {\includegraphics[width=4.5cm]{imgs/confusion_matrix_cheetah.pdf}};

        \node[inner sep=-1pt, below right] (ant-cm)
        at ([yshift=-.75cm]ant-tsne.south west)
        {\includegraphics[width=4.5cm]{imgs/confusion_matrix_ant.pdf}};

        \node[inner sep=-1pt, below right] (walker-cm)
        at ([yshift=-.75cm]walker-tsne.south west)
        {\includegraphics[width=4.5cm]{imgs/confusion_matrix_walker.pdf}};

        \node[inner sep=-1pt, below right] (hopper-cm)
        at ([yshift=-.75cm]hopper-tsne.south west)
        {\includegraphics[width=4.5cm]{imgs/confusion_matrix_hopper.pdf}};

        \pgfdeclareverticalshading{accuracybarshade}{100bp}
        {
          color(0bp)=(fforange_pv!80);
          color(30bp)=(ffyellow!80);
          color(60bp)=(fflightgreen!80);
          color(100bp)=(ffgreen_pv!80)
        }
        
        \draw[
          draw=none,
          path picture={
            \fill[shading=accuracybarshade]
              (path picture bounding box.south west)
              rectangle
              (path picture bounding box.north east);
          }
        ]
        ([xshift=.05cm, yshift=-.1cm]cheetah-cm.north east)
        rectangle
        ([xshift=.35cm, yshift=.1cm]cheetah-cm.south east);
        \node[above] at ([xshift=.2cm, yshift=-.25cm]cheetah-cm.south east) {\scriptsize low};
        \node[below] at ([xshift=.2cm, yshift=.25cm]cheetah-cm.north east) {\scriptsize high};
        
        \draw[
          draw=none,
          path picture={
            \fill[shading=accuracybarshade]
              (path picture bounding box.south west)
              rectangle
              (path picture bounding box.north east);
          }
        ]
        ([xshift=.05cm, yshift=-.1cm]ant-cm.north east)
        rectangle
        ([xshift=.35cm, yshift=.1cm]ant-cm.south east);
        \node[above] at ([xshift=.2cm, yshift=-.25cm]ant-cm.south east) {\scriptsize low};
        \node[below] at ([xshift=.2cm, yshift=.25cm]ant-cm.north east) {\scriptsize high};
        
        \draw[
          draw=none,
          path picture={
            \fill[shading=accuracybarshade]
              (path picture bounding box.south west)
              rectangle
              (path picture bounding box.north east);
          }
        ]
        ([xshift=.05cm, yshift=-.1cm]walker-cm.north east)
        rectangle
        ([xshift=.35cm, yshift=.1cm]walker-cm.south east);
        \node[above] at ([xshift=.2cm, yshift=-.25cm]walker-cm.south east) {\scriptsize low};
        \node[below] at ([xshift=.2cm, yshift=.25cm]walker-cm.north east) {\scriptsize high};
        
        \draw[
          draw=none,
          path picture={
            \fill[shading=accuracybarshade]
              (path picture bounding box.south west)
              rectangle
              (path picture bounding box.north east);
          }
        ]
        ([xshift=.05cm, yshift=-.1cm]hopper-cm.north east)
        rectangle
        ([xshift=.35cm, yshift=.1cm]hopper-cm.south east);
        \node[above] at ([xshift=.2cm, yshift=-.25cm]hopper-cm.south east) {\scriptsize low};
        \node[below] at ([xshift=.2cm, yshift=.25cm]hopper-cm.north east) {\scriptsize high};

        \node[below] at (cheetah-cm.south) {\scriptsize Prediction};
        \node[above, rotate=90] at (cheetah-cm.west) {\scriptsize Ground Truth};

        \node[below] at (ant-cm.south) {\scriptsize Prediction};
        \node[above, rotate=90] at (ant-cm.west) {\scriptsize Ground Truth};

        \node[below] at (walker-cm.south) {\scriptsize Prediction};
        \node[above, rotate=90] at (walker-cm.west) {\scriptsize Ground Truth};

        \node[below] at (hopper-cm.south) {\scriptsize Prediction};
        \node[above, rotate=90] at (hopper-cm.west) {\scriptsize Ground Truth};


        \node[fill=ffgreen_pv!80, above left,
        label={[label distance=0pt]0:\textsf{goal forward}}]
        (l1) at ([xshift=-1cm]cheetah-tsne.south) {};

        \node[fill=fflightgreen!80, above left,
        label={[label distance=0pt]0:\textsf{goal backward}}]
        (l2) at ([xshift=-1cm]ant-tsne.south) {};

        \node[fill=ffyellow!80, above left,
        label={[label distance=0pt]0:\textsf{velocity forward}}]
        (l3) at ([xshift=-1cm]walker-tsne.south) {};

        \node[fill=fforange_pv!80, above left,
        label={[label distance=0pt]0:\textsf{velocity backward}}]
        (l4) at ([xshift=-1cm]hopper-tsne.south) {};

        \node[below, font=\bfseries\sffamily\small]at(cheetah-cm.north){Half-Cheetah (Ours)};
        \node[below, font=\bfseries\sffamily\small]at(ant-cm.north){Ant (Ours)};
        \node[below, font=\bfseries\sffamily\small]at(walker-cm.north){Walker (Ours)};
        \node[below, font=\bfseries\sffamily\small]at(hopper-cm.north){Hopper (Ours)};
        % ============================================================
        % Panel labels
        % ============================================================
        \node[above left] at ([xshift=-.5cm, yshift=.25cm]cheetahpos.north west) {\textbf{a}};
        \node[above left] at ([xshift=-.5cm, yshift=.25cm]antpos.north west) {\textbf{b}};
        \node[above left] at ([xshift=-.5cm, yshift=.25cm]walkerpos.north west) {\textbf{c}};
        \node[above left] at ([xshift=-.5cm, yshift=.25cm]hopperpos.north west) {\textbf{d}};

        \node[below right] at ([xshift=-.5cm, yshift=.25cm]cheetah-tsne.north west) {\textbf{e}};
        \node[below right] at ([xshift=-.5cm, yshift=.25cm]ant-tsne.north west) {\textbf{f}};
        \node[below right] at ([xshift=-.5cm, yshift=.25cm]walker-tsne.north west) {\textbf{g}};
        \node[below right] at ([xshift=-.5cm, yshift=.25cm]hopper-tsne.north west) {\textbf{h}};

        \node[above right] at ([xshift=-.5cm, yshift=.25cm]cheetah-cm.north west) {\textbf{i}};
        \node[above right] at ([xshift=-.5cm, yshift=.25cm]ant-cm.north west) {\textbf{j}};
        \node[above right] at ([xshift=-.5cm, yshift=.25cm]walker-cm.north west) {\textbf{k}};
        \node[above right] at ([xshift=-.5cm, yshift=.25cm]hopper-cm.north west) {\textbf{l}};

    \end{tikzpicture}
    }
    \vskip -.05in
    \caption{
    Cross-agent deployment of our ReMAP DPMM-based task inference module.
    \textbf{a}--\textbf{d}, Inference trajectories on Half-Cheetah, Ant, Walker, and Hopper, respectively. For each agent, the upper plot shows position tracking and the lower plot shows velocity tracking across twelve non-parametric tasks; dashed horizontal lines denote the corresponding ground-truth targets.
    \textbf{e}--\textbf{h}, t-SNE visualizations of the inferred latent representations after deploying the frozen task inference module to different target agents. Across all embodiments, different task types form clearly distinguishable clusters, indicating that the learned latent representation preserves task semantics across agents.
    \textbf{i}--\textbf{l}, Decoder prediction confusion matrices for Half-Cheetah, Ant, Walker, and Hopper. 
    The consistently high prediction accuracy shows that the inferred latent representations remain semantically informative after cross-agent deployment. 
    % Videos are available on our website.$^{\ref{fn:web}}$
    }
    \label{fig:dpmm_multi_agent_inference_all}
\vskip -.15in
\end{figure*}



==> img_tex/cost_comparison.tex <==
\begin{figure}[t!]
\centering
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[font=\sffamily]

\tikzset{
    legbox/.style={
        draw=none,
        minimum width=0.22cm,
        minimum height=0.14cm,
        inner sep=0pt
    },
    legtext/.style={
        font=\scriptsize\sffamily,
        anchor=west,
        inner sep=1pt
    }
}

\begin{axis}[
    name=costplot,
    title={Training Cost Comparison Across Four Target Agents},
    width=10cm,
    height=6.18cm,
    ymin=0,
    ymax=475,
    ymajorgrids,
    grid style={dashed, gray!45},
    axis line style={black},
    tick style={black},
    xtick=data,
    ylabel={Env steps (M)},
    symbolic x coords={Ours, RL$^2$, PEARL, CEMRL, MELTS},
    xticklabels={\textbf{ReMAP (Ours)}, RL$^2$, PEARL, CEMRL, MELTS},
    xticklabel style={font=\footnotesize\sffamily},
    enlarge x limits=0.2,
    ybar stacked,
    bar width=15pt,
]

% Ours stack
\addplot[fill=ffdarkgreen!80, draw=none] coordinates {(Ours,16.0)  (RL$^2$,0) (PEARL,0)  (CEMRL,0) (MELTS,0)}; % toy
\addplot[fill=ffgreen_pv!80, draw=none] coordinates {(Ours,5.99) (RL$^2$, 102) (PEARL, 55.5) (CEMRL, 40) (MELTS, 40)}; % cheetah
\addplot[fill=fflightgreen!80, draw=none] coordinates {(Ours, 3.30) (RL$^2$, 102) (PEARL, 55.5)  (CEMRL, 40) (MELTS, 40)}; % ant
\addplot[fill=ffyellow!80, draw=none] coordinates {(Ours,6.87) (RL$^2$, 120) (PEARL, 65)  (CEMRL, 50) (MELTS, 40)}; % walker
\addplot[fill=fforange_pv!80, draw=none] coordinates {(Ours, 5.52) (RL$^2$, 120) (PEARL, 65) (CEMRL, 50) (MELTS, 40)}; % hopper
\addplot[fill=ffred_pv!80, draw=none] coordinates {(Ours,0.40) (RL$^2$,0) (PEARL,0) (CEMRL,0) (MELTS,0)}; % deploy online adaptation



% Total labels only
\node[font=\bfseries\scriptsize\sffamily] at (axis cs:Ours,53) {38.1};
\node[font=\scriptsize\sffamily] at (axis cs:PEARL,256) {241.0};
\node[font=\scriptsize\sffamily] at (axis cs:RL$^2$,459) {444.0};
\node[font=\scriptsize\sffamily] at (axis cs:MELTS,175) {160.0};
\node[font=\scriptsize\sffamily] at (axis cs:CEMRL,195) {180.0};

\end{axis}


\node[rectangle, draw=black, line width=1pt, dashed, minimum width=2cm, minimum height=1.5cm](note)at(1.2cm,0.2cm){};
\draw[line width=1pt, dashed](note.south west) -- ++ (-1cm, -0.4cm);
\draw[line width=1pt, dashed](note.south east) -- ++ (5cm, -0.4cm);



% ------------------------------------------------------------------
% Donut chart for Ours
% ------------------------------------------------------------------
% Ours total = 38.08
% toy        = 16.00 -> 42.0%
% cheetah    =  5.99 -> 15.7%
% ant        =  3.30 ->  8.7%
% walker     =  6.87 -> 18.0%
% hopper     =  5.52 -> 14.5%
% deploy     =  0.40 ->  1.1%

\def\R{1.5cm}           % outer radius
\def\Hole{1cm}          % inner white circle diameter
\def\LabelR{1.0cm}      % radius for percentage labels
\def\LegendR{2.55cm}    % radius for circular legends

% cumulative angles (start from 120 degree, clockwise)
\def\angA{120}
\def\angB{-31.26}       % toy ends
\def\angC{-87.89}       % cheetah ends
\def\angD{-119.09}      % ant ends
\def\angE{-184.04}      % walker ends
\def\angF{-236.22}      % hopper ends
\def\angG{-240.00}      % deploy ends

\begin{scope}[shift={(costplot.south)}, xshift=-.4cm, yshift=-3cm]

    % --------------------------------------------------------------
    % Donut sectors
    % --------------------------------------------------------------
    % toy high-level: 42.0%
    \fill[ffdarkgreen!80]
        (0,0) -- (\angA:\R) arc (\angA:\angB:\R) -- cycle;

    % cheetah low-level: 15.7%
    \fill[ffgreen_pv!80]
        (0,0) -- (\angB:\R) arc (\angB:\angC:\R) -- cycle;

    % ant low-level: 8.7%
    \fill[fflightgreen!80]
        (0,0) -- (\angC:\R) arc (\angC:\angD:\R) -- cycle;

    % walker low-level: 18.0%
    \fill[ffyellow!80]
        (0,0) -- (\angD:\R) arc (\angD:\angE:\R) -- cycle;

    % hopper low-level: 14.5%
    \fill[fforange_pv!80]
        (0,0) -- (\angE:\R) arc (\angE:\angF:\R) -- cycle;

    % deployment online adaptation: 1.1%
    \fill[ffred_pv!80]
        (0,0) -- (\angF:\R) arc (\angF:\angG:\R) -- cycle;

    % donut hole
    \node[circle, fill=white, minimum size=\Hole] at (0,0) {};

    % --------------------------------------------------------------
    % Percentage labels
    % --------------------------------------------------------------
    % mid angles:
    % toy      :  44.37
    % cheetah  : -59.57
    % ant      : -103.49
    % walker   : -151.56
    % hopper   : -210.13 (=149.87)
    % deploy   : -238.11

    \node[font=\scriptsize\bfseries] at (44.37:\LabelR)    {42.0\%};
    \node[font=\scriptsize\bfseries] at (-59.57:\LabelR)   {15.7\%};
    \node[font=\scriptsize\bfseries] at (-103.49:\LabelR)  {8.7\%};
    \node[font=\scriptsize\bfseries] at (-151.56:\LabelR)  {18.0\%};
    \node[font=\scriptsize\bfseries] at (149.87:\LabelR)   {14.5\%};

    % tiny deploy slice: place label outside toward lower-left
    \draw[ffred_pv!80, line width=0.6pt]
        (-238.11:\R) -- (-238.11:1.75cm);
    \node[font=\scriptsize\bfseries, anchor=east]
        at (-238.11:1.8cm) {1.1\%};

    % --------------------------------------------------------------
    % Circular legends around the donut
    % requested angles: 30, 0, -30, 150, 180, 210
    % --------------------------------------------------------------

    % right side
    \node[circle, fill=ffdarkgreen!80, inner sep=0pt, minimum size=.25cm,
        label={[label distance=1pt]0:\textsf{Simplified Agent}}]
        at (30:\LegendR) {};

    \node[circle, fill=ffgreen_pv!80, inner sep=0pt, minimum size=.25cm,
        label={[label distance=1pt]0:\textsf{Half-Cheetah}}]
        at (0:\LegendR) {};

    \node[circle, fill=fflightgreen!80, inner sep=0pt, minimum size=.25cm,
        label={[label distance=1pt]0:\textsf{Ant}}]
        at (-30:\LegendR) {};

    % left side
    \node[circle, fill=ffred_pv!80, inner sep=0pt, minimum size=.25cm,
        label={[label distance=1pt]180:\textsf{Deploy Adaptation}}]
        at (150:\LegendR) {};

    \node[circle, fill=fforange_pv!80, inner sep=0pt, minimum size=.25cm,
        label={[label distance=1pt]180:\textsf{Hopper}}]
        at (180:\LegendR) {};

    \node[circle, fill=ffyellow!80, inner sep=0pt, minimum size=.25cm,
        label={[label distance=1pt]180:\textsf{Walker}}]
        at (210:\LegendR) {};

\end{scope}

\node[above left]at([xshift=-.5cm, yshift=.25cm]costplot.north west){\textbf{a}};
\node[below left]at([xshift=-.5cm, yshift=-.25cm]costplot.south west){\textbf{b}};


\end{tikzpicture}
}
\vskip -.05in
\caption{
Training cost comparison between ReMAP and baseline methods across four target agents.
\textbf{a}, Total environment steps, measured in millions, required for training convergence. ReMAP achieves substantially lower total cost by reusing high-level meta-knowledge and training only embodiment-specific low-level controllers for target agents.
\textbf{b}, Cost decomposition of ReMAP, showing the relative contribution of simplified-agent high-level training, target-agent low-level controller training, and online deployment adaptation.
}
\label{fig:cost_comparison_transfer}
\vskip -.15in
\end{figure}




==> img_tex/dpmm_confusion_matrix.tex <==
\begin{figure}[t]
    \centering
    \resizebox{\linewidth}{!}{
    \begin{tikzpicture}[font=\sffamily]
        \node[inner sep=-1pt, label={[label distance=-.5cm]90:\textsf{Cheetah}}](cheetah)at(0, 0){\includegraphics[width=.5\linewidth]{imgs/confusion_matrix_cheetah.pdf}};
        \node[inner sep=-1pt, right, label={[label distance=-.5cm]90:\textsf{Ant}}](ant)at([xshift=.4cm]cheetah.east){\includegraphics[width=.5\linewidth]{imgs/confusion_matrix_ant.pdf}};
        \node[inner sep=-1pt, below, label={[label distance=-.5cm]90:\textsf{Walker}}](walker)at([yshift=-.5cm]cheetah.south){\includegraphics[width=.5\linewidth]{imgs/confusion_matrix_walker.pdf}};
        \node[inner sep=-1pt, right, label={[label distance=-.5cm]90:\textsf{Hopper}}](hopper)at([xshift=.4cm]walker.east){\includegraphics[width=.5\linewidth]{imgs/confusion_matrix_hopper.pdf}};

        \pgfdeclareverticalshading{barshading}{100bp}
        {
          color(10bp)=(fforange_pv!80);
          color(30bp)=(ffyellow!80);
          color(60bp)=(fflightgreen!80);
          color(90bp)=(ffgreen_pv!80)
        }
    
        % semi-transparent overlay on DPMM
        \shade[
            shading=barshading,
            % opacity=0.25,
            draw=none
        ](shade)
        ([xshift=.1cm]ant.north east) rectangle ([xshift=.6cm]hopper.south east);
        \node[above]at([xshift=.35cm]hopper.south east){\scriptsize low};
        \node[below]at([xshift=.35cm]ant.north east){\scriptsize high};

        \node[below]at(cheetah.south){\scriptsize Prediction};
        \node[above, rotate=90]at(cheetah.west){\scriptsize Ground Truth};
        \node[below]at(ant.south){\scriptsize Prediction};
        \node[above, rotate=90]at(ant.west){\scriptsize Ground Truth};
        \node[below]at(walker.south){\scriptsize Prediction};
        \node[above, rotate=90]at(walker.west){\scriptsize Ground Truth};
        \node[below]at(hopper.south){\scriptsize Prediction};
        \node[above, rotate=90]at(hopper.west){\scriptsize Ground Truth};
    \end{tikzpicture}
    }
    \caption{
    Decoder prediction confusion matrices after deploying the inference module to different target agents.
    The high prediction accuracy across Cheetah, Walker, Ant, and Hopper shows that the inferred latent representations remain semantically informative and can be used to correctly identify task types after cross-agent deployment.
    }
    \label{fig:decoder_confusion}
\end{figure}

==> img_tex/env_setup.tex <==
\begin{figure}[ht!]
    \centering
    \resizebox{\linewidth}{!}{
    \begin{tikzpicture}[
        font=\sffamily,
        velarrow/.style={-{Latex[length=2.0mm]}, thick, red},
        goalarrow/.style={-{Latex[length=2.0mm]}, thick, blue},
        labelstyle/.style={font=\small\sffamily, align=center}
    ]

    % figure size parameters
    \def\imgw{0.30\linewidth}

    % ================= Hopper =================
    \begin{scope}[shift={(0,0)}]
        \node[inner sep=0pt] (img1) at (0,0) {\includegraphics[width=\imgw]{imgs/hopper.pdf}};

        \draw[->, line width=1pt, color=ffyellow] (-0.25,0.75) -- (0.55,0.75);
        \draw[->, line width=1pt, color=fforange_pv] (0.25,0.55) -- (-0.55,0.55);
        \node[inner sep=0pt, fill=white, fill opacity=.8, text opacity=1, left](gf)at([xshift=-.1cm]img1.east){\includegraphics[width=.5cm]{imgs/goal-flag-ffgreen.png}};
        \node[inner sep=0pt, fill=white, fill opacity=.8, text opacity=1, right](gb)at([xshift=.1cm]img1.west){\includegraphics[width=.5cm]{imgs/goal-flag-fflightgreen.png}};

        \node[labelstyle, below] at (img1.south) {Hopper};
    \end{scope}

    % ================= Walker =================
    \begin{scope}[shift={(2.75cm,0)}]
        \node[inner sep=0pt] (img2) at (0,0) {\includegraphics[width=\imgw]{imgs/walker.pdf}};

        \draw[->, line width=1pt, color=ffyellow] (-0.25,0.75) -- (0.55,0.75);
        \draw[->, line width=1pt, color=fforange_pv] (0.25,0.55) -- (-0.55,0.55);
        \node[inner sep=0pt, fill=white, fill opacity=.8, text opacity=1, left](gf)at([xshift=-.1cm]img2.east){\includegraphics[width=.5cm]{imgs/goal-flag-ffgreen.png}};
        \node[inner sep=0pt, fill=white, fill opacity=.8, text opacity=1, right](gb)at([xshift=.1cm]img2.west){\includegraphics[width=.5cm]{imgs/goal-flag-fflightgreen.png}};

        \node[labelstyle, below] at (img2.south) {Walker};
    \end{scope}

    % ================= Half-Cheetah =================
    \begin{scope}[shift={(5.5cm,0)}]
        \node[inner sep=0pt] (img3) at (0,0) {\includegraphics[width=\imgw]{imgs/cheetah.pdf}};

        \draw[->, line width=1pt, color=ffyellow] (-0.25,0.75) -- (0.55,0.75);
        \draw[->, line width=1pt, color=fforange_pv] (0.25,0.55) -- (-0.55,0.55);
        \node[inner sep=0pt, fill=white, fill opacity=.8, text opacity=1, left](gf)at([xshift=-.1cm]img3.east){\includegraphics[width=.5cm]{imgs/goal-flag-ffgreen.png}};
        \node[inner sep=0pt, fill=white, fill opacity=.8, text opacity=1, right](gb)at([xshift=.1cm]img3.west){\includegraphics[width=.5cm]{imgs/goal-flag-fflightgreen.png}};

        \node[labelstyle, below] at (img3.south) {Half-Cheetah};
    \end{scope}

    % ================= Ant =================
    \begin{scope}[shift={(8.25cm,0)}]
        \node[inner sep=0pt] (img4) at (0,0) {\includegraphics[width=\imgw]{imgs/ant.pdf}};

        \draw[->, line width=1pt, color=ffyellow] (-0.25,0.75) -- (0.55,0.75);
        \draw[->, line width=1pt, color=fforange_pv] (0.25,0.55) -- (-0.55,0.55);
        \node[inner sep=0pt, fill=white, fill opacity=.8, text opacity=1, left](gf)at([xshift=-.1cm]img4.east){\includegraphics[width=.5cm]{imgs/goal-flag-ffgreen.png}};
        \node[inner sep=0pt, fill=white, fill opacity=.8, text opacity=1, right](gb)at([xshift=.1cm]img4.west){\includegraphics[width=.5cm]{imgs/goal-flag-fflightgreen.png}};

        \node[labelstyle, below] at (img4.south) {Ant};
    \end{scope}

    \end{tikzpicture}
    }
    \vskip -.05in
    \caption{
    Cross-agent benchmark for meta-knowledge reuse.
    We evaluate four agents with different embodiments: \textit{Hopper}, \textit{Walker}, \textit{Half-Cheetah}, and \textit{Ant}.
    Each agent is tested on four locomotion tasks, including forward/backward goal reaching (flags) and forward/backward velocity tracking (arrows).
    }
    \label{fig:cross_agent_tasks}
\vskip -.1in
\end{figure}

==> img_tex/framework.tex <==
% ----------------- Framework overview -----------------------
\begin{figure*}[t]
    \centering
    \resizebox{.98\textwidth}{!}{
    \begin{tikzpicture}[font=\sffamily\footnotesize]
        % Background 
        \node[shading=axis, top color=fforange_pv!20, bottom color=ffgreen_pv!20, rounded corners=2pt, minimum width=20cm, minimum height=16cm](bg0)at(0, 0){};
        \node[below right](label1)at(bg0.north west){\Large \textcolor{fforange_pv}{\textbf{I. Meta-knowledge Acquisition \& Disentangled Learning}}};
        \node[above right](label2)at(bg0.south west){\Large \textcolor{ffgreen_pv}{\textbf{II. Meta-Knowledge Reutilization}}};

        % meta knowledge acquisition - BG
        \node[draw=fforange_pv, fill=fforange_pv!30, rounded corners=2pt, minimum width=12cm, minimum height=7cm, below right](bg1)at([xshift=.5cm, yshift=-.75cm]bg0.north west){};
        \node[draw=fforange_pv, fill=fforange_pv!30, rounded corners=2pt, minimum width=6.5cm, minimum height=6.5cm, below left](bg2)at([xshift=-.5cm, yshift=-1.25cm]bg0.north east){};
        \node[draw=fforange_pv, fill=fforange_pv!30, rounded corners=2pt, minimum width=6.5cm, minimum height=6.5cm, above left](bg2-2)at([xshift=-.15cm, yshift=0.25cm]bg2.south east){};
        \node[draw=fforange_pv, fill=fforange_pv!30, rounded corners=2pt, minimum width=6.5cm, minimum height=6.5cm, above left](bg2-3)at([xshift=-.3cm, yshift=0.5cm]bg2.south east){};
        

        % toy
        \node[inner sep=0pt, fill=white, fill opacity=.5, text opacity=1, below left](dpmm)at([xshift=-.5cm,yshift=-.25cm]bg1.north){\includegraphics[width=2.5cm]{imgs/toy-tsne.png}};
        \node[trapezium, fill=fforange_pv!50, draw=fforange_pv, line width=1pt, rounded corners=2pt, minimum width=1.5cm, minimum height=1cm, rotate=-90,](encoder)at([xshift=-1cm]dpmm.west){};
        \node[rectangle, fill=fforange_pv!50, draw=fforange_pv, line width=1pt, rounded corners=2pt, minimum width=3cm, minimum height=.5cm, right](deco-rew)at([xshift=.5cm]dpmm.east){Reward Generation};
        \node[rectangle, fill=fforange_pv!50, draw=fforange_pv, line width=1pt, rounded corners=2pt, minimum width=3cm, minimum height=.5cm, above](deco-state)at([yshift=.1cm]deco-rew.north){State Prediction};
        \node[rectangle, fill=fforange_pv!50, draw=fforange_pv, line width=1pt, rounded corners=2pt, minimum width=3cm, minimum height=.5cm, below](deco-task)at([yshift=-.1cm]deco-rew.south){Task Confidence};
        \node[inner sep=0pt, above left](toy)at([xshift=-.5cm, yshift=.25cm]bg1.south){\includegraphics[width=2.5cm]{imgs/toy.pdf}};
        \draw[line width=1pt, dashed, color=fforange_pv, rounded corners=2pt] ([xshift=-.1cm, yshift=.1cm]deco-state.north west) rectangle ([xshift=.1cm, yshift=-.1cm]deco-task.south east);
        \node[rectangle, fill=fforange_pv!50, draw=fforange_pv, line width=1pt, rounded corners=2pt, minimum width=1.5cm, minimum height=1cm, right](hlpolicy)at([xshift=1cm]toy.east){High-level Policy};
        % toy loss
        \node[rectangle, fill=fforange_pv!10, draw=ffblue, line width=1pt, rounded corners=2pt, minimum width=1.25cm, minimum height=.5cm, right](L-task)at([xshift=1cm]deco-task.east){$\mathcal{L}_{\mathrm{task}}$};
        \node[rectangle, fill=fforange_pv!10, draw=ffblue, line width=1pt, rounded corners=2pt, minimum width=1.25cm, minimum height=.5cm, right](L-rew)at([xshift=1cm]deco-rew.east){$\mathcal{L}_{\mathrm{reward}}$};
        \node[rectangle, fill=fforange_pv!10, draw=ffblue, line width=1pt, rounded corners=2pt, minimum width=1.25cm, minimum height=.5cm, right](L-state)at([xshift=1cm]deco-state.east){$\mathcal{L}_{\mathrm{state}}$};
        \node[rectangle, fill=fforange_pv!10, draw=ffblue, line width=1pt, rounded corners=2pt, minimum width=1cm, minimum height=.5cm, below right](L-kld)at([yshift=-.5cm]dpmm.south west){$D_{\mathrm{KL}}$};
        \node[rectangle, fill=fforange_pv!10, draw=ffdarkgreen, line width=1pt, rounded corners=2pt, minimum width=1.25cm, minimum height=.5cm, right](L-hlpolicy)at([xshift=1cm]hlpolicy.east){$\mathcal{L}_{\pi}^{\mathrm{high}}$};

        % toy arrows
        \draw[->, color=fforange_pv, line width=1pt, rounded corners=2pt](toy.west) -| ([xshift=-1cm, yshift=.5cm]encoder.south) -- ([yshift=.5cm]encoder.south);
        \draw[->, color=fforange_pv, line width=1pt, rounded corners=2pt](toy.west) -| ([xshift=-1cm]encoder.south) -- (encoder.south);
        \draw[->, color=fforange_pv, line width=1pt, rounded corners=2pt](toy.west) -| ([xshift=-1cm, yshift=-.5cm]encoder.south) -- ([yshift=-.5cm]encoder.south);
        \draw[->, color=fforange_pv, line width=1pt, rounded corners=2pt]([yshift=.2cm]encoder.north) -- ([yshift=.2cm]dpmm.west);
        \draw[->, color=fforange_pv, line width=1pt, rounded corners=2pt]([yshift=.2cm]dpmm.east) -- ([xshift=-.1cm, yshift=.2cm]deco-rew.west);
        \draw[->, color=fforange_pv, line width=1pt, rounded corners=2pt](hlpolicy.west) -- (toy.east);
        \draw[->, color=fforange_pv, line width=1pt, rounded corners=2pt](dpmm.south) |- ([xshift=.5cm, yshift=1.5cm]hlpolicy.north) -- ([xshift=.5cm]hlpolicy.north);
        \draw[->, color=fforange_pv, line width=1pt, rounded corners=2pt]([xshift=.5cm]toy.north) |- ([xshift=-.5cm, yshift=1cm]hlpolicy.north) -- ([xshift=-.5cm]hlpolicy.north);
        % \draw[->, color=fforange_pv, line width=1pt, rounded corners=2pt](toy.north) |- ([xshift=-.75cm, yshift=1.25cm]hlpolicy.north west) |- ([xshift=-.1cm, yshift=-.2cm]deco-rew.west);
        
        \draw[->, color=ffblue, dashed, line width=1pt, rounded corners=2pt](L-task.west) -- ([xshift=.1cm]deco-task.east);
        \draw[->, color=ffblue, dashed, line width=1pt, rounded corners=2pt](L-rew.west) -- ([xshift=.1cm]deco-rew.east);
        \draw[->, color=ffblue, dashed, line width=1pt, rounded corners=2pt](L-state.west) -- ([xshift=.1cm]deco-state.east);
        \draw[->, color=ffblue, dashed, line width=1pt, rounded corners=2pt](L-kld.north) --++ (0, .5cm);
        \draw[->, color=ffblue, dashed, line width=1pt, rounded corners=2pt]([xshift=-.1cm,yshift=-.2cm]deco-rew.west) -- ([yshift=-.2cm]dpmm.east);
        \draw[->, color=ffblue, dashed, line width=1pt, rounded corners=2pt]([yshift=-.2cm]dpmm.west) -- ([yshift=-.2cm]encoder.north);
        \draw[->, color=ffdarkgreen, dashed, line width=1pt, rounded corners=2pt](L-hlpolicy.west) -- (hlpolicy.east);

        % annotation
        \node[below]at([yshift=-.2cm]encoder.east){Encoder};
        \node[below]at([yshift=-.1cm]deco-task.south){Decoder};
        \node[above]at([yshift=.1cm]dpmm.south){DPMM Prior};
        % \node[above right]at(dpmm.east){$z_t$};
        \node[above right]at([xshift=.5cm, yshift=.5cm]hlpolicy.north){$\bar{z}_t = \mathrm{sg}(z_t)$};
        \node[above right]at([xshift=-.5cm, yshift=.5cm]hlpolicy.north){$s_t$};
        \node[below left]at(hlpolicy.west){$a^{\mathrm{high}}_{t}$};
        \node[below left]at(toy.west){$\mathbf{c}_t=\{(s, s', r)\}^{H}_{t}$};
        \node[above left](s)at([xshift=-.5cm]encoder.south){$s$};
        \node[above left]at([xshift=-.4cm,yshift=.5cm]encoder.south){$s'$};
        \node[above left]at([xshift=-.5cm,yshift=-.5cm]encoder.south){$r$};
        \node[above left]at(bg1.south east){\textbf{Branch I: Meta-Knowledge Acquisition}};
        \node[below]at(toy.north){\textcolor{white}{Simplified Agent}};





        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % ------- low-level agent -------------
        \node[inner sep=0pt, draw=fforange_pv, fill=white, opacity=.5, text opacity=1, line width=1pt, rounded corners=2pt, above left](actor)at([xshift=-1cm]bg2-3.center){\includegraphics[width=1.5cm]{imgs/neural_network.png}};
        \node[inner sep=0pt, draw=fforange_pv, fill=white, opacity=.5, text opacity=1, line width=1pt, rounded corners=2pt, above right](critic)at([xshift=1cm]bg2-3.center){\includegraphics[width=1.5cm]{imgs/neural_network.png}};
        \node[inner sep=0pt, below right](ant)at([yshift=-.5cm]actor.south west){\includegraphics[width=2cm]{imgs/ant.pdf}};
        \node[rectangle, fill=fforange_pv!10, draw=ffdarkgreen, line width=1pt, rounded corners=2pt, minimum width=1.25cm, minimum height=.5cm,](L-llpolicy)at([yshift=.1cm]bg2-3.center){$\mathcal{L}_{\pi}^{\mathrm{low}}$};
        \node[inner sep=0pt, below right, label={[label distance=0pt]-90:\scriptsize\textsf{Magnitude}$\uparrow$}](mag)at([xshift=.4cm, yshift=-.2cm]ant.north east){\includegraphics[width=1cm]{imgs/magnitude.png}};
        \node[inner sep=0pt, below, label={[label distance=0pt]-90:\scriptsize\textsf{Switch}$\uparrow$}](temp)at([yshift=-.4cm]mag.south){\includegraphics[width=1cm]{imgs/temporal.PNG}};
        \node[inner sep=0pt, right, label={[label distance=0pt]-90:\scriptsize\textsf{Horizon}$\uparrow$}](traj)at([xshift=.75cm]mag.east){\includegraphics[width=1cm]{imgs/traj.PNG}};
        \node[inner sep=0pt, right, label={[label distance=0pt]-90:\scriptsize\textsf{Distribution}$\uparrow$}](dist)at([xshift=.75cm]temp.east){\includegraphics[width=1cm]{imgs/distribution.PNG}};

        
        
        % SMAI
        \node[inner sep=0pt, above](smai)at([xshift=.5cm, yshift=1cm]actor.north east){\includegraphics[width=1.5cm]{imgs/smai.png}};
        % \node[fill=ffgreen_pv!80, above](1)at([yshift=.5cm]actor.north east){};
        % \node[fill=fflightgreen!80, right](2)at(1.east){};
        % \node[fill=ffyellow!80, right](3)at(2.east){};
        % \node[fill=fforange_pv!80, right](4)at(3.east){};
        % \node[fill=fflightgreen!80, minimum height=.5cm, above](magnitude)at(2.north){};
        

        % annotation
        \node[above left]at(bg2-3.south east){\textbf{Branch II: Disentangled Adaptive Learning}};
        \node[below right]at(bg2.south west){\large\(\bm{\cdots}\)};
        \node[fill=white, opacity=.8, text opacity=1]at(actor.center){Actor};
        \node[fill=white, opacity=.8, text opacity=1]at(critic.center){Critics};
        \node[below right]at(actor.south){$a^{\mathrm{low}}_t$};
        \node[right]at(smai.south east){SMAI};
        \node[below right](smai-n1)at(smai.north east){Task Confidence};
        \node[below left](smai-n2)at(smai.north west){Magnitude};
        \node[above]at([yshift=.5cm]actor.north west){$s^{\mathrm{low}}_t$};
        \node[above]at([yshift=.5cm]critic.north east){$s^{\mathrm{low}}_t, r^{\mathrm{low}}_t$};
        \node[below left]at([yshift=-.2cm]critic.south east){Curriculum Schedule};

        % lowlevel arrows
        \draw[->, color=fforange_pv, line width=1pt, rounded corners=2pt](actor.south) --++ (0, -.5cm);
        \draw[<->, color=fforange_pv, line width=1pt, rounded corners=2pt]([yshift=.4cm]actor.east) -- ([yshift=.4cm]critic.west);
        \draw[->, color=ffdarkgreen, dashed, line width=1pt, rounded corners=2pt]([xshift=.2cm]L-llpolicy.north) |- (critic.west);
        \draw[->, color=ffdarkgreen, dashed, line width=1pt, rounded corners=2pt]([xshift=-.2cm]L-llpolicy.north) |- (actor.east);
        \draw[->, color=fforange_pv, line width=1pt, rounded corners=2pt]([xshift=-.2cm]ant.south) |- ([xshift=-.4cm, yshift=-.2cm]ant.south west) |- ([xshift=-.5cm,yshift=.5cm]actor.north) -- ([xshift=-.5cm]actor.north);
        \draw[->, color=fforange_pv, line width=1pt, rounded corners=2pt]([xshift=.2cm]ant.south) |- ([xshift=3.5cm, yshift=-.2cm]ant.south east) |- ([xshift=.5cm, yshift=.5cm]critic.north) -- ([xshift=.5cm]critic.north);
        \draw[->, color=fforange_pv, line width=1pt, rounded corners=2pt]([xshift=-.1cm, yshift=-.2cm]smai.south east) |- ([xshift=.5cm, yshift=.5cm]actor.north) -- ([xshift=.5cm]actor.north);
        \draw[->, color=fforange_pv, line width=1pt, rounded corners=2pt]([xshift=.1cm, yshift=-.2cm]smai.south east) |- ([xshift=-.5cm, yshift=.5cm]critic.north) -- ([xshift=-.5cm]critic.north);
        \draw[-, line width=1pt](smai-n1.west) --++ (-.5cm, -.2cm);
        \draw[-, line width=1pt](smai-n2.east) --++ (.5cm, -.1cm);



        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % ----------- inference reuse --------------------
        \node[draw=ffgreen_pv, fill=ffgreen_pv!30, rounded corners=2pt, minimum width=19cm, minimum height=7cm, above right](bg3)at([xshift=.5cm, yshift=.75cm]bg0.south west){};
        
        \node[inner sep=0pt, fill=white, fill opacity=0.5, text opacity=1, left](dpmm2)at([xshift=-4cm, yshift=2cm]bg3.center){\includegraphics[width=2.5cm]{imgs/dpmm-cheetah-tsne.png}};
        \node[trapezium, fill=ffgreen_pv!50, draw=ffgreen_pv, line width=1pt, rounded corners=2pt, minimum width=1.5cm, minimum height=1cm, rotate=-90,](encoder2)at([xshift=-1cm]dpmm2.west){};
        \node[rectangle, fill=ffgreen_pv!50, dashed, draw=ffgreen_pv, line width=1pt, rounded corners=2pt, minimum width=3cm, minimum height=.5cm, right](deco-rew2)at([xshift=.5cm]dpmm2.east){\textcolor{ffgreen_pv!50}{Reward Generation}};
        \node[rectangle, fill=ffgreen_pv!50, dashed, draw=ffgreen_pv, line width=1pt, rounded corners=2pt, minimum width=3cm, minimum height=.5cm, above](deco-state2)at([yshift=.1cm]deco-rew2.north){\textcolor{ffgreen_pv!50}{State Prediction}};
        \node[rectangle, fill=ffgreen_pv!50, draw=ffgreen_pv, line width=1pt, rounded corners=2pt, minimum width=3cm, minimum height=.5cm, below](deco-task2)at([yshift=-.1cm]deco-rew2.south){Task Confidence};
        \draw[line width=1pt, dashed, color=ffgreen_pv, rounded corners=2pt] ([xshift=-.1cm, yshift=.1cm]deco-state2.north west) rectangle ([xshift=.1cm, yshift=-.1cm]deco-task2.south east);
        \node[rectangle, fill=ffgreen_pv!50, draw=ffgreen_pv, line width=1pt, rounded corners=2pt, minimum width=1.5cm, minimum height=1cm, below right](hlpolicy2)at([yshift=-2cm]deco-task2.south west){High-level Policy};

        \node[rectangle, fill=fflightgreen!50, draw=fflightgreen, line width=1pt, rounded corners=2pt, minimum width=2cm, minimum height=.5cm, above](map)at([yshift=.25cm]bg3.south){Observation Mapping};
        \node[rectangle, shading=axis, top color=fforange_pv!50, bottom color=ffgreen_pv!50, draw=ffgreen_pv, line width=1pt, rounded corners=2pt, minimum width=2cm, minimum height=1cm, text width=1.5cm, align=center, right](stride)at([xshift=1.5cm]bg3.center){Stride \\ Predictor};
        \node[rectangle, fill=ffgreen_pv!10, draw=ffblue, line width=1pt, rounded corners=2pt, minimum width=1cm, minimum height=.5cm, above](L-stride)at([yshift=.5cm]stride.north){$\mathcal{L}_{\mathcal{P}}$};
        \node[inner sep=0pt, left](smai2)at([xshift=-.5cm]stride.west){\includegraphics[width=1.5cm]{imgs/smai.png}};
        \node[inner sep=0pt, opacity=.5]at(encoder2.center){\includegraphics[width=.5cm]{imgs/lock.png}};
        \node[inner sep=0pt, opacity=.5]at(deco-rew2.center){\includegraphics[width=.5cm]{imgs/lock.png}};
        \node[inner sep=0pt, opacity=.5]at(hlpolicy2.north west){\includegraphics[width=.5cm]{imgs/lock.png}};
        

        

        \node[inner sep=0pt, draw=ffgreen_pv, fill=white, fill opacity=.5, text opacity=1, line width=1pt, rounded corners=2pt, right](actor1)at([xshift=5.5cm, yshift=2cm]bg3.center){\includegraphics[width=1.5cm]{imgs/neural_network.png}};
        \node[inner sep=0pt, right](ant1)at([xshift=.1cm]actor1.east){\includegraphics[width=1.5cm]{imgs/cheetah.pdf}};
        \node[inner sep=0pt, draw=ffgreen_pv, fill=white, fill opacity=.5, text opacity=1, line width=1pt, rounded corners=2pt, right](actor2)at([xshift=5.5cm]bg3.center){\includegraphics[width=1.5cm]{imgs/neural_network.png}};
        \node[inner sep=0pt, right](cheetah)at([xshift=.1cm]actor2.east){\includegraphics[width=1.5cm]{imgs/ant.pdf}};
        \node[inner sep=0pt, draw=ffgreen_pv, fill=white, fill opacity=.5, text opacity=1, line width=1pt, rounded corners=2pt, right](actor3)at([xshift=5.5cm, yshift=-2cm]bg3.center){\includegraphics[width=1.5cm]{imgs/neural_network.png}};
        \node[inner sep=0pt, right](walker)at([xshift=.1cm]actor3.east){\includegraphics[width=1.5cm]{imgs/walker.pdf}};
        \node[inner sep=0pt, opacity=.5]at(actor1.north west){\includegraphics[width=.5cm]{imgs/lock.png}};
        \node[inner sep=0pt, opacity=.5]at(actor2.north west){\includegraphics[width=.5cm]{imgs/lock.png}};
        \node[inner sep=0pt, opacity=.5]at(actor3.north west){\includegraphics[width=.5cm]{imgs/lock.png}};
        
        % arrows
        \draw[->, color=ffgreen_pv, line width=1pt, rounded corners=2pt](encoder2.north) -- (dpmm2.west);
        \draw[->, color=ffgreen_pv, line width=1pt, rounded corners=2pt]([xshift=-.5cm]deco-task2.west) -- (deco-task2.west);
        \draw[->, color=ffgreen_pv, line width=1pt, rounded corners=2pt](dpmm2.south) |- (hlpolicy2.west);
        \draw[->, color=ffgreen_pv, line width=1pt, rounded corners=2pt](map.west) -| ([xshift=-1cm, yshift=.5cm]encoder2.south) -- ([yshift=.5cm]encoder2.south);
        \draw[->, color=ffgreen_pv, line width=1pt, rounded corners=2pt](map.west) -| ([xshift=-1cm]encoder2.south) -- (encoder2.south);
        \draw[->, color=ffgreen_pv, line width=1pt, rounded corners=2pt](map.west) -| ([xshift=-1cm, yshift=-.5cm]encoder2.south) -- ([yshift=-.5cm]encoder2.south);
        \draw[->, color=ffgreen_pv, line width=1pt, rounded corners=2pt](map.west) -| (hlpolicy2.south);
        \draw[->, color=ffgreen_pv, line width=1pt, rounded corners=2pt](ant1.east) -| ([xshift=.5cm]walker.south east) |- (map.east);
        \draw[->, color=ffgreen_pv, line width=1pt, rounded corners=2pt](cheetah.east) -| ([xshift=.5cm]walker.south east) |- (map.east);
        \draw[->, color=ffgreen_pv, line width=1pt, rounded corners=2pt](walker.east) -| ([xshift=.5cm]walker.south east) |- (map.east);
        \draw[->, color=ffgreen_pv, line width=1pt, rounded corners=2pt](stride.east) --++ (.5cm, 0cm) circle[radius=2pt] --++ (.5cm, .5cm) circle[radius=2pt] |- (actor1.west);
        \draw[->, color=ffgreen_pv, line width=1pt, rounded corners=2pt]([xshift=1cm, yshift=-.5cm]stride.east) circle[radius=2pt] |- (actor3.west);
        \draw[->, color=ffgreen_pv, line width=1pt, rounded corners=2pt]([xshift=1.2cm]stride.east) circle[radius=2pt] -- (actor2.west);
        \draw[->, color=ffgreen_pv, line width=1pt, rounded corners=2pt](stride.east) --++ (.45cm, 0cm);
        \draw[->, color=ffgreen_pv, line width=1pt, rounded corners=2pt](hlpolicy2.east) -| ([xshift=-.25cm,yshift=.25cm]smai2.south);
        \draw[->, color=ffgreen_pv, line width=1pt, rounded corners=2pt](deco-task2.east) -| ([xshift=-.5cm, yshift=.5cm]smai2.south east);
        \draw[->, color=ffgreen_pv, line width=1pt, rounded corners=2pt](smai2.east) -- (stride.west);
        \draw[->, color=ffblue, dashed, line width=1pt, rounded corners=2pt](L-stride.south) -- (stride.north);

        % annotation
        \node[below]at([yshift=-.2cm]encoder2.east){Encoder};
        \node[below]at([yshift=-.1cm]deco-task2.south){Decoder};
        \node[above]at([yshift=.1cm]dpmm2.south){DPMM Prior};
        \node[above left](s)at([xshift=-.5cm]encoder2.south){$s$};
        \node[above left]at([xshift=-.4cm,yshift=.5cm]encoder2.south){$s'$};
        \node[above left]at([xshift=-.5cm,yshift=-.5cm]encoder2.south){$r$};
        \node[above left]at([xshift=-.25cm]hlpolicy2.west){$\bar{z}_t$};
        \node[below right]at(hlpolicy2.south){$s_t$};
        \node[above right]at(hlpolicy2.east){$a^{\mathrm{high}}_t$};
        \node[above right]at([xshift=.25cm]deco-task2.east){$\hat{\mathbf{y}}_t$};
        \node[below]at(smai2.south east){SMAI};
        \node[above]at([xshift=.5cm]stride.north east){$k_t$, $g_t$};
        \node[above right]at([xshift=.25cm]map.east){$s^{\mathrm{low}}_t, r^{\mathrm{low}}_t$};
        \node[below right]at(cheetah.south west){\large\(\bm{\cdots}\)};
        \node[below]at(ant1.north){\textcolor{white}{Agent 1}};
        \node[below]at(cheetah.north){\textcolor{white}{Agent 2}};
        \node[below]at(walker.north){\textcolor{white}{Agent $i$}};
        \node[below, text width=1.75cm, align=center]at(stride.south){\scriptsize few shot online \\ adaptation};
        \node[below](task)at([yshift=-1cm]encoder2.east){Meta task inference:};
        \node[fill=ffgreen_pv!80, below right, label={[label distance=0pt]0:\textsf{task 1}}](l1)at([xshift=.1cm,yshift=-.25cm]task.south west){};
        \node[fill=fflightgreen!80, below, label={[label distance=0pt]0:\textsf{task 2}}](l2)at([yshift=-.25cm]l1.south){};
        \node[fill=ffyellow!80, below, label={[label distance=0pt]0:\textsf{task 3}}](l3)at([yshift=-.25cm]l2.south){};
        \node[fill=fforange_pv!80, below, label={[label distance=0pt]0:\textsf{task n}}](l4)at([yshift=-.25cm]l3.south){};

        \node[below right]at(bg1.north west){\large\textbf{a}};
        \node[below right]at(bg2-3.north west){\large\textbf{b}};
        \node[below right]at(bg3.north west){\large\textbf{c}};
        
    \end{tikzpicture}
    }
    \vskip -.05in
    \caption{Overview of ReMAP. 
    \textbf{a}, The framework first learns reusable task-level meta-knowledge on a dynamics-simplified agent through DPMM-based task inference and high-level policy learning, while 
    \textbf{b}, independently warming up embodiment-specific low-level policies with SMAI-guided curriculum adaptive learning. 
    \textbf{c}, During deployment and meta-knowledge reutilization, the frozen meta-knowledge module generates semantic-magnitude subgoals, which are temporally aligned by a stride predictor and executed by different target agents with lightweight online adaptation.}
    \label{fig:framework}
\vskip -.15in
\end{figure*}

% \begin{figure*}[t] 
%     \centering
%     \includegraphics[width=0.95\textwidth]{imgs/Methodlody_overviews_v2.png} 
%     \caption{Overview of the method employed. The inference module is trained on an agent for which exploration is easy and then reutilized without retraining on different agents.}
%     \label{fig:methodlody_overviews}
% \end{figure*}

==> img_tex/high_level_policy_inference_results.tex <==
% % -- toy multi-task inference trajectories, target is not hardcoded --
% \begin{figure}[t!]
%     \centering
%     \resizebox{\linewidth}{!}{
%     \begin{tikzpicture}[font=\sffamily]

%         % ================= Position tracking =================
%         \begin{axis}[
%             name=posplot,
%             width=10cm,
%             height=4.6cm,
%             xmin=0, xmax=60,
%             ymin=-11.5, ymax=11.5,
%             ylabel={Position (m)},
%             xticklabels=\empty,
%             % every axis plot/.append style={
%             %     no markers,
%             %     % smooth
%             % },
%         ]
%         \addplot[blue!75, line width=0.9pt]
%         table[col sep=comma, x=t, y=x_before]
%         {data/high_level_policy/smooth/subgoals_ep0_smooth.csv};

%         \addplot[blue!75, dashed, line width=0.8pt, opacity=0.55, forget plot]
%         table[col sep=comma, x=t, y=true_goal]
%         {data/high_level_policy/smooth/subgoals_ep0_smooth.csv};

%         \addplot[red!75, line width=0.9pt]
%         table[col sep=comma, x=t, y=x_before]
%         {data/high_level_policy/smooth/subgoals_ep1_smooth.csv};

%         \addplot[red!75, dashed, line width=0.8pt, opacity=0.55, forget plot]
%         table[col sep=comma, x=t, y=true_goal]
%         {data/high_level_policy/smooth/subgoals_ep1_smooth.csv};

%         \addplot[green!60!black, line width=0.9pt]
%         table[col sep=comma, x=t, y=x_before]
%         {data/high_level_policy/smooth/subgoals_ep2_smooth.csv};

%         \addplot[green!60!black, dashed, line width=0.8pt, opacity=0.55, forget plot]
%         table[col sep=comma, x=t, y=true_goal]
%         {data/high_level_policy/smooth/subgoals_ep2_smooth.csv};

%         \addplot[orange!85!black, line width=0.9pt]
%         table[col sep=comma, x=t, y=x_before]
%         {data/high_level_policy/smooth/subgoals_ep3_smooth.csv};

%         \addplot[orange!85!black, dashed, line width=0.8pt, opacity=0.55, forget plot]
%         table[col sep=comma, x=t, y=true_goal]
%         {data/high_level_policy/smooth/subgoals_ep3_smooth.csv};

%         \addplot[purple!75, line width=0.9pt]
%         table[col sep=comma, x=t, y=x_before]
%         {data/high_level_policy/smooth/subgoals_ep4_smooth.csv};

%         \addplot[purple!75, dashed, line width=0.8pt, opacity=0.55, forget plot]
%         table[col sep=comma, x=t, y=true_goal]
%         {data/high_level_policy/smooth/subgoals_ep4_smooth.csv};

%         \addplot[cyan!70!black, line width=0.9pt]
%         table[col sep=comma, x=t, y=x_before]
%         {data/high_level_policy/smooth/subgoals_ep5_smooth.csv};

%         \addplot[cyan!70!black, dashed, line width=0.8pt, opacity=0.55, forget plot]
%         table[col sep=comma, x=t, y=true_goal]
%         {data/high_level_policy/smooth/subgoals_ep5_smooth.csv};

%         \end{axis}

%         % ================= Velocity tracking =================
%         \begin{axis}[
%             at={(posplot.below south west)},
%             anchor=above north west,
%             yshift=-0.35cm,
%             width=10cm,
%             height=4.6cm,
%             xmin=0, xmax=60,
%             ymin=-3.2, ymax=3.2,
%             xlabel={Time Step},
%             ylabel={Velocity (m/s)},
%             % every axis plot/.append style={
%             %     no markers,
%             %     % smooth
%             % },
%         ]

%         \addplot[blue!75, line width=0.9pt]
%         table[col sep=comma, x=t, y=vx_before]
%         {data/high_level_policy/smooth/subgoals_ep6_smooth.csv};

%         \addplot[blue!75, dashed, line width=0.8pt, opacity=0.55, forget plot]
%         table[col sep=comma, x=t, y=true_goal]
%         {data/high_level_policy/smooth/subgoals_ep6_smooth.csv};

%         \addplot[red!75, line width=0.9pt]
%         table[col sep=comma, x=t, y=vx_before]
%         {data/high_level_policy/smooth/subgoals_ep7_smooth.csv};

%         \addplot[red!75, dashed, line width=0.8pt, opacity=0.55, forget plot]
%         table[col sep=comma, x=t, y=true_goal]
%         {data/high_level_policy/smooth/subgoals_ep7_smooth.csv};

%         \addplot[green!60!black, line width=0.9pt]
%         table[col sep=comma, x=t, y=vx_before]
%         {data/high_level_policy/smooth/subgoals_ep8_smooth.csv};

%         \addplot[green!60!black, dashed, line width=0.8pt, opacity=0.55, forget plot]
%         table[col sep=comma, x=t, y=true_goal]
%         {data/high_level_policy/smooth/subgoals_ep8_smooth.csv};

%         \addplot[orange!85!black, line width=0.9pt]
%         table[col sep=comma, x=t, y=vx_before]
%         {data/high_level_policy/smooth/subgoals_ep9_smooth.csv};

%         \addplot[orange!85!black, dashed, line width=0.8pt, opacity=0.55, forget plot]
%         table[col sep=comma, x=t, y=true_goal]
%         {data/high_level_policy/smooth/subgoals_ep9_smooth.csv};

%         \addplot[purple!75, line width=0.9pt]
%         table[col sep=comma, x=t, y=vx_before]
%         {data/high_level_policy/smooth/subgoals_ep10_smooth.csv};

%         \addplot[purple!75, dashed, line width=0.8pt, opacity=0.55, forget plot]
%         table[col sep=comma, x=t, y=true_goal]
%         {data/high_level_policy/smooth/subgoals_ep10_smooth.csv};

%         \addplot[cyan!70!black, line width=0.9pt]
%         table[col sep=comma, x=t, y=vx_before]
%         {data/high_level_policy/smooth/subgoals_ep11_smooth.csv};

%         \addplot[cyan!70!black, dashed, line width=0.8pt, opacity=0.55, forget plot]
%         table[col sep=comma, x=t, y=true_goal]
%         {data/high_level_policy/smooth/subgoals_ep11_smooth.csv};

%         \end{axis}

%     \end{tikzpicture}
%     }

%     \caption{
%     Inference trajectories of the simplified agent in twelve non-parametric toy tasks.
%     Dashed lines indicate the corresponding ground-truth targets.
%     This result shows the inference module and high-level policy trained on the toy agent achieve strong inference performance, demonstrating that the pretrained inference module and high-level policy can serve as reusable components.
%     }

%     \label{fig:toy_multi_inference}
% \end{figure}


% -- toy multi-task inference trajectories  taregt is hardcoded --
\begin{figure}[t!]
    \centering
    \resizebox{\linewidth}{!}{
    \begin{tikzpicture}[font=\sffamily]

        % ================= Position tracking =================
        \begin{axis}[
            name=posplot,
            width=10cm,
            height=4.6cm,
            xmin=0, xmax=60,
            ymin=-11.5, ymax=11.5,
            ylabel={Position (m)},
            xticklabels=\empty,
        ]

        % ----- fixed target hlines for goal tracking -----
        \draw[blue!75, dashed, line width=0.8pt, opacity=0.55]
            (axis cs:0,-10) -- (axis cs:60,-10);
        \draw[red!75, dashed, line width=0.8pt, opacity=0.55]
            (axis cs:0,-7.55) -- (axis cs:60,-7.55);
        \draw[green!60!black, dashed, line width=0.8pt, opacity=0.55]
            (axis cs:0,-5.1) -- (axis cs:60,-5.1);
        \draw[orange!85!black, dashed, line width=0.8pt, opacity=0.55]
            (axis cs:0,5.1) -- (axis cs:60,5.1);
        \draw[purple!75, dashed, line width=0.8pt, opacity=0.55]
            (axis cs:0,7.55) -- (axis cs:60,7.55);
        \draw[cyan!70!black, dashed, line width=0.8pt, opacity=0.55]
            (axis cs:0,10.0) -- (axis cs:60,10.0);

        % ----- trajectories -----
        \addplot[blue!75, line width=0.9pt]
        table[col sep=comma, x=t, y=x_before]
        {data/high_level_policy/smooth/subgoals_ep0_smooth.csv};

        \addplot[red!75, line width=0.9pt]
        table[col sep=comma, x=t, y=x_before]
        {data/high_level_policy/smooth/subgoals_ep1_smooth.csv};

        \addplot[green!60!black, line width=0.9pt]
        table[col sep=comma, x=t, y=x_before]
        {data/high_level_policy/smooth/subgoals_ep2_smooth.csv};

        \addplot[orange!85!black, line width=0.9pt]
        table[col sep=comma, x=t, y=x_before]
        {data/high_level_policy/smooth/subgoals_ep3_smooth.csv};

        \addplot[purple!75, line width=0.9pt]
        table[col sep=comma, x=t, y=x_before]
        {data/high_level_policy/smooth/subgoals_ep4_smooth.csv};

        \addplot[cyan!70!black, line width=0.9pt]
        table[col sep=comma, x=t, y=x_before]
        {data/high_level_policy/smooth/subgoals_ep5_smooth.csv};

        \end{axis}

        % ================= Velocity tracking =================
        \begin{axis}[
            at={(posplot.below south west)},
            anchor=above north west,
            yshift=-0.35cm,
            width=10cm,
            height=4.6cm,
            xmin=0, xmax=60,
            ymin=-3.2, ymax=3.2,
            xlabel={Time Step},
            ylabel={Velocity (m/s)},
        ]

        % ----- fixed target hlines for velocity tracking -----
        \draw[blue!75, dashed, line width=0.8pt, opacity=0.55]
            (axis cs:0,-2.5) -- (axis cs:60,-2.5);
        \draw[red!75, dashed, line width=0.8pt, opacity=0.55]
            (axis cs:0,-1.75) -- (axis cs:60,-1.75);
        \draw[green!60!black, dashed, line width=0.8pt, opacity=0.55]
            (axis cs:0,-1.375) -- (axis cs:60,-1.375);
        \draw[orange!85!black, dashed, line width=0.8pt, opacity=0.55]
            (axis cs:0,1.375) -- (axis cs:60,1.375);
        \draw[purple!75, dashed, line width=0.8pt, opacity=0.55]
            (axis cs:0,1.75) -- (axis cs:60,1.75);
        \draw[cyan!70!black, dashed, line width=0.8pt, opacity=0.55]
            (axis cs:0,2.5) -- (axis cs:60,2.5);

        % ----- trajectories -----
        \addplot[blue!75, line width=0.9pt]
        table[col sep=comma, x=t, y=vx_before]
        {data/high_level_policy/smooth/subgoals_ep6_smooth.csv};

        \addplot[red!75, line width=0.9pt]
        table[col sep=comma, x=t, y=vx_before]
        {data/high_level_policy/smooth/subgoals_ep7_smooth.csv};

        \addplot[green!60!black, line width=0.9pt]
        table[col sep=comma, x=t, y=vx_before]
        {data/high_level_policy/smooth/subgoals_ep8_smooth.csv};

        \addplot[orange!85!black, line width=0.9pt]
        table[col sep=comma, x=t, y=vx_before]
        {data/high_level_policy/smooth/subgoals_ep9_smooth.csv};

        \addplot[purple!75, line width=0.9pt]
        table[col sep=comma, x=t, y=vx_before]
        {data/high_level_policy/smooth/subgoals_ep10_smooth.csv};

        \addplot[cyan!70!black, line width=0.9pt]
        table[col sep=comma, x=t, y=vx_before]
        {data/high_level_policy/smooth/subgoals_ep11_smooth.csv};

        \end{axis}

    \end{tikzpicture}
    }

    \caption{
    Inference trajectories of the simplified agent in twelve non-parametric toy tasks.
    Dashed horizontal lines indicate the corresponding ground-truth targets.
    This result shows that the inference module and high-level policy trained on the toy agent achieve strong inference performance, demonstrating that the pretrained inference module and high-level policy can serve as reusable components.
    }

    \label{fig:toy_multi_inference}
\end{figure}

==> img_tex/instability_rendering.tex <==
\begin{figure}[H]
\centering
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[font=\sffamily]
    \node[inner sep=0pt](1)at(0, 0){\includegraphics[width=3cm]{imgs/disentangled learning/hopper_stable.pdf}};
    \node[inner sep=0pt, right](2)at([xshift=.2cm]1.east){\includegraphics[width=3cm]{imgs/disentangled learning/hopper_unstable.pdf}};
    \node[inner sep=0pt, right](3)at([xshift=.2cm]2.east){\includegraphics[width=3cm]{imgs/disentangled learning/hopper_down.pdf}};

    \node[inner sep=0pt, below](4)at([yshift=-.2cm]1.south){\includegraphics[width=3cm]{imgs/disentangled learning/walker_stable.pdf}};
    \node[inner sep=0pt, right](5)at([xshift=.2cm]4.east){\includegraphics[width=3cm]{imgs/disentangled learning/walker_unstable.pdf}};
    \node[inner sep=0pt, right](6)at([xshift=.2cm]5.east){\includegraphics[width=3cm]{imgs/disentangled learning/walker_down.pdf}};

    \node[below right]at(1.north west){\textcolor{white}{\textbf{a}}};
    \node[below right]at(2.north west){\textcolor{white}{\textbf{b}}};
    \node[below right]at(3.north west){\textcolor{white}{\textbf{c}}};
    \node[below right]at(4.north west){\textcolor{white}{\textbf{d}}};
    \node[below right]at(5.north west){\textcolor{white}{\textbf{e}}};
    \node[below right]at(6.north west){\textcolor{white}{\textbf{f}}};
\end{tikzpicture}
}
\caption{
Early-stage instability of complex locomotion agents under insufficient low-level exploration. 
\textbf{a}--\textbf{c}, Hopper initially maintains an upright posture, but its center of gravity gradually moves outside the support region, leading to falling. 
\textbf{d}--\textbf{f}, Walker exhibits a similar failure process, where unstable body posture and delayed recovery cause the agent to collapse. 
These examples motivate the need for a disentangled low-level warm-up (Q2) before reusing task-level meta-knowledge.
}
\vskip -.1in
\label{fig:falling_agents}
\end{figure}

==> img_tex/introduction_overview.tex <==
\begin{figure}[t!]
    \centering
    \resizebox{\linewidth}{!}{
    \begin{tikzpicture}[font=\small\sffamily]
    \coordinate (zero) at (0,0);
        % BG
        \node[shading=axis, right color=fforange_pv!20, left color=ffgreen_pv!20, rounded corners=2pt, minimum width=12cm, minimum height=6cm](bg)at(0, 0){};
        % toy
        \node[inner sep=0pt, fill=white, fill opacity=.5, text opacity=1, right](dpmm)at([xshift=1.75cm, yshift=1.25cm]bg.west){\includegraphics[width=2cm]{imgs/toy-tsne.png}};
        \node[trapezium, fill=ffgreen_pv!50, draw=ffgreen_pv, line width=1pt, rounded corners=2pt, minimum width=1.5cm, minimum height=1cm, rotate=-90, below](encoder)at([xshift=-.2cm]dpmm.west){};
        \node[trapezium, fill=ffgreen_pv!50, draw=ffgreen_pv, line width=1pt, rounded corners=2pt, minimum width=1.5cm, minimum height=1cm, rotate=90, below](decoder)at([xshift=.2cm]dpmm.east){};
        \node[rectangle, fill=ffgreen_pv!50, draw=ffgreen_pv, line width=1pt, rounded corners=2pt, minimum width=2cm, minimum height=.25cm, below](hlpolicy)at([yshift=-.2cm]dpmm.south){};
        \node[inner sep=0pt, below](toy)at([yshift=-.2cm]hlpolicy.south){\includegraphics[width=2cm]{imgs/toy.pdf}};

        \node[inner sep=0pt, right](smai)at(zero){\includegraphics[width=1.5cm]{imgs/smai.png}};

        % low-level agent
        \node[inner sep=0pt, draw=fforange_pv, fill=white, opacity=.5, text opacity=1, line width=1pt, rounded corners=2pt, above left](actor)at([xshift=-.75cm, yshift=0cm]bg.east){\includegraphics[width=2.5cm]{imgs/neural_network.png}};
        \node[inner sep=0pt, below](ant)at([yshift=-.4cm]actor.south){\includegraphics[width=2cm]{imgs/ant.pdf}};

        % arrows
        \draw[->, color=ffgreen_pv, line width=2pt, rounded corners=2pt](decoder.south) -- ++ (.75cm, 0) -- ([xshift=-.35cm,yshift=.2cm]smai.north);
        \draw[->, color=ffgreen_pv, line width=2pt, rounded corners=2pt](toy.east) -- ++ (1.5cm, 0) -- ([xshift=-.35cm,yshift=-.2cm]smai.south);
        \draw[->, color=ffgreen_pv, line width=2pt, rounded corners=2pt](smai.east) -- ++ (1cm, 0);

        % annotation
        \node[above,]at(dpmm.north){\scriptsize Meta-Knowledge Acquisition};
        \node[above, text width=4cm, align=center]at(actor.north){\scriptsize Magnitude-triggered Disentangled Learning};
        \node[above]at(bg.south){\textbf{Meta-Knowledge Reuitilization}};
        \node[]at(encoder.center){\scriptsize Encoder};
        \node[]at(decoder.center){\scriptsize Decoder};
        \node[above]at(dpmm.south){\scriptsize DPMM Prior};
        \node[below right]at(toy.east){\scriptsize Magnitude $m_t$};
        \node[above right]at(decoder.south){\scriptsize Task Prediction $y_t$};
        \node[below, text width=3.3cm, align=center]at([xshift=1cm, yshift=0cm]smai.south){\scriptsize Semantic-Magnitude \\ Interface};
        \node[below]at(ant.north){\scriptsize\textcolor{white}{Complex Agent}};
        \node[below]at(toy.north){\scriptsize\textcolor{white}{Simplified Agent}};
    \end{tikzpicture}
    }
    \vskip -.05in
    \caption{
    Overview of our proposed framework. 
    The framework learns task-level meta-knowledge on a dynamics-simplified agent, trains target-agent low-level policies via magnitude-guided adaptation, and reuses the frozen meta-knowledge as semantic-magnitude subgoals for efficient deployment across heterogeneous agents.
    }
    \label{fig:overview}
\vskip -.15in
\end{figure}












% \begin{figure}[t!] 
%     \centering
%     \includegraphics[width=\linewidth]{imgs/introduction_overview.png} 
%     \caption{Overview of the proposed meta knowledge reutilization framework.
% Meta knowledge is learned on a simplified agent through a disentangled training paradigm, 
% where task inference and high-level policy learning are decoupled from complex agent dynamics.
% The resulting representation consists of task semantics and subgoal magnitude, forming an agent-agnostic meta knowledge.This meta knowledge can be directly reused as subgoal to guide low-level policies across multiple agents with different embodiments, enabling efficient cross-agent adaptation without retraining.
% }
% \label{fig:overview}
% \end{figure}

==> img_tex/simplified_agent_overview.tex <==
\begin{figure}[t]
    \centering
    \resizebox{\linewidth}{!}{
    \begin{tikzpicture}[font=\sffamily]
        \node[inner sep=0pt](a)at(0, 0){\includegraphics[width=5cm]{imgs/toy.pdf}};
        \node[inner sep=0pt, right](b)at([xshift=.25cm]a.east){\includegraphics[width=5cm]{imgs/simplified_agent_modeling.png}};
        \node[below right]at(a.north west){\large\textbf{a}};
        \node[below right]at(b.north west){\large\textbf{b}};
        \node[]at([xshift=1cm, yshift=.25cm]b.west){$F_{ext}$};
        \node[]at([xshift=1.25cm, yshift=1.25cm]b.south){$G=mg$};
        \node[]at([xshift=-1.5cm, yshift=.5cm]b.south){$f_{friction}$};
        \node[below, align=center, text width=1.5cm]at([xshift=.2cm, yshift=-1.25cm]b.north){Simplified Agent};
    \end{tikzpicture}
    }
    \vskip -.05in
    \caption{
    Simplified agent modeling.
    \textbf{a}, Illustration of the simplified agent instantiation in the Mujoco environment. 
    \textbf{b}, Abstracted mass--damper modeling with external, gravity, and friction forces corresponding to Eq.~(\ref{eq:toy_dynamic}).
    }
    \vskip -0.15in
    \label{fig:toy_agent}
\end{figure}

==> img_tex/single_task_inference_results.tex <==
% %%%% ant single task inference result%%%%%%
% % for cheetah, walker, hopper, just adjust the path to the source data, it can produce new inference results (all data saved in data/single_task_inference_result)
\begin{figure}[t!]
    \centering
    \resizebox{\linewidth}{!}{
    \begin{tikzpicture}[font=\sffamily]

        % ============================================================
        % (a) Goal tracking trajectory
        % ============================================================
        \begin{axis}[
            name=goaltrack,
            at={(0,0)},
            anchor=north west,
            width=11cm,
            height=6cm,
            xlabel={Time Steps},
            ylabel={Position (m)},
            title={Goal Forward},
            grid=both,
            xmin=0,
            xmax=100,
            % legend style={
            %     font=\sffamily\footnotesize,
            %     at={(0.5,-0.28)},
            %     anchor=north,
            %     legend columns=2
            % }
        ]
            % ---------------- Cheetah ----------------
            \addplot[ffgreen_pv, solid, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=current_goal, restrict x to domain=0:99]{data/single_task_inference_result/cheetah/cheetah_showcase_results/1.csv};
            \addplot[ffgreen_pv, dashed, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=target_goal, restrict x to domain=0:99]{data/single_task_inference_result/cheetah/cheetah_showcase_results/1.csv};
            
            \addplot[ffgreen_pv!80, solid, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=current_goal, restrict x to domain=0:99]{data/single_task_inference_result/cheetah/cheetah_showcase_results/6.csv};
            \addplot[ffgreen_pv!80, dashed, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=target_goal, restrict x to domain=0:99]{data/single_task_inference_result/cheetah/cheetah_showcase_results/6.csv};            
            
            \addplot[ffgreen_pv!60, solid, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=current_goal, restrict x to domain=0:99]{data/single_task_inference_result/cheetah/cheetah_showcase_results/2.csv};
            \addplot[ffgreen_pv!60, dashed, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=target_goal, restrict x to domain=0:99]{data/single_task_inference_result/cheetah/cheetah_showcase_results/2.csv};

            % ---------------- Ant -----------------
            \addplot[fflightgreen, solid, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=current_goal, restrict x to domain=0:99]
            {data/single_task_inference_result/ant/ant_showcase_results/20.csv};

            \addplot[fflightgreen, dashed, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=target_goal, restrict x to domain=0:99]
            {data/single_task_inference_result/ant/ant_showcase_results/20.csv};
            
            \addplot[fflightgreen!80, solid, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=current_goal, restrict x to domain=0:99]
            {data/single_task_inference_result/ant/ant_showcase_results/4.csv};
            \addplot[fflightgreen!80, dashed, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=target_goal, restrict x to domain=0:99]
            {data/single_task_inference_result/ant/ant_showcase_results/4.csv};

            \addplot[fflightgreen!60, solid, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=current_goal, restrict x to domain=0:99]
            {data/single_task_inference_result/ant/ant_showcase_results/7.csv};
            \addplot[fflightgreen!60, dashed, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=target_goal, restrict x to domain=0:99]
            {data/single_task_inference_result/ant/ant_showcase_results/7.csv};

            % ---------------- Walker -------------------------
            \addplot[ffyellow, solid, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=current_goal, restrict x to domain=0:99]
            {data/single_task_inference_result/walker/walker_showcase_results/42.csv};
            \addplot[ffyellow, dashed, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=target_goal, restrict x to domain=0:99]
            {data/single_task_inference_result/walker/walker_showcase_results/42.csv};
            
            \addplot[ffyellow!80, solid, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=current_goal, restrict x to domain=0:99]
            {data/single_task_inference_result/walker/walker_showcase_results/4.csv};
            \addplot[ffyellow!80, dashed, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=target_goal, restrict x to domain=0:99]
            {data/single_task_inference_result/walker/walker_showcase_results/4.csv};

            \addplot[ffyellow!60, solid, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=current_goal, restrict x to domain=0:99]
            {data/single_task_inference_result/walker/walker_showcase_results/1.csv};
            \addplot[ffyellow!60, dashed, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=target_goal, restrict x to domain=0:99]
            {data/single_task_inference_result/walker/walker_showcase_results/1.csv};

            % ------------------------- hopper -------------------------

            \addplot[fforange_pv, solid, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=current_goal, restrict x to domain=0:99]
            {data/single_task_inference_result/hopper/hopper_showcase_results/20.csv};
            \addplot[fforange_pv, dashed, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=target_goal, restrict x to domain=0:99]
            {data/single_task_inference_result/hopper/hopper_showcase_results/20.csv};

            \addplot[fforange_pv!80, solid, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=current_goal, restrict x to domain=0:99]
            {data/single_task_inference_result/hopper/hopper_showcase_results/33.csv};
            \addplot[fforange_pv!80, dashed, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=target_goal, restrict x to domain=0:99]
            {data/single_task_inference_result/hopper/hopper_showcase_results/33.csv};
            
            \addplot[fforange_pv!60, solid, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=current_goal, restrict x to domain=0:99]
            {data/single_task_inference_result/hopper/hopper_showcase_results/2.csv};
            \addplot[fforange_pv!60, dashed, line width=1.2pt]
            table[col sep=comma, x expr=\coordindex, y=target_goal, restrict x to domain=0:99]
            {data/single_task_inference_result/hopper/hopper_showcase_results/2.csv};

        \end{axis}

        \node[] at ([xshift=-0.75cm, yshift=0.25cm]goaltrack.north west) {\normalsize\textbf{a}};
        
        % ============================================================
        % (b) Encoding vs target goal across agents
        % ============================================================
        \begin{axis}[
            name=encodingplot,
            at={(goaltrack.south west)},
            yshift=-2cm,
            anchor=north west,
            width=11cm,
            height=6cm,
            xlabel={Target Goal},
            ylabel={Encoding},
            title={Encoding vs. Target Goal Across Agents},
            grid=both,
            legend style={
                font=\small\sffamily,
                draw=none,
                fill=none,
                at={(3.5cm,-1.5cm)},
                anchor=north,
                legend columns=4,
                /tikz/every even column/.append style={column sep=.5cm},
            }
        ]

            % ===================== Cheetah scatter =====================
            \foreach \i in {1,...,50}{
                \addplot[
                    % red,
                    ffgreen_pv,
                    opacity=0.18,
                    mark=*,
                    mark size=1.2pt,
                    only marks,
                    forget plot,
                    restrict expr to domain={\coordindex}{50:100000}
                ]
                table[
                    col sep=comma,
                    x=target_goal,
                    y=encoding,
                    each nth point=10
                ]
                {data/single_task_inference_result/cheetah/cheetah_single_task_inference_trajectories/\i.csv};
            }

            
            \addplot[
                ffgreen_pv!80,
                line width=1.2pt,
                % opacity=.5,
            ]
            table[
                col sep=comma,
                x=target_goal,
                y=encoding_regression
            ]
            {data/single_task_inference_result/cheetah_encoding_regression_line_downsampled.csv};
            \addlegendentry{Half-Cheetah}

            % ===================== Ant scatter =====================
            \foreach \i in {1,...,50}{
                \addplot[
                    % blue,
                    fflightgreen,
                    opacity=0.18,
                    mark=*,
                    mark size=1.2pt,
                    only marks,
                    forget plot,
                    restrict expr to domain={\coordindex}{50:100000}
                ]
                table[
                    col sep=comma,
                    x=target_goal,
                    y=encoding,
                    each nth point=10
                ]
                {data/single_task_inference_result/ant/ant_single_task_inference_trajectories/\i.csv};
            }

            \addplot[
                fflightgreen!80,
                line width=1.2pt,
                % opacity=.5,
            ]
            table[
                col sep=comma,
                x=target_goal,
                y=encoding_regression
            ]
            {data/single_task_inference_result/ant_encoding_regression_line_downsampled.csv};
            \addlegendentry{Ant}


            % ===================== Walker scatter =====================
            \foreach \i in {1,...,50}{
                \addplot[
                    % green!60!black,
                    ffyellow,
                    opacity=0.18,
                    mark=*,
                    mark size=1.2pt,
                    only marks,
                    forget plot,
                    restrict expr to domain={\coordindex}{50:100000}
                ]
                table[
                    col sep=comma,
                    x=target_goal,
                    y=encoding,
                    each nth point=10
                ]
                {data/single_task_inference_result/walker/walker_single_task_inference_trajectories/\i.csv};
            }

            \addplot[
                ffyellow!80,
                line width=1.2pt,
                % opacity=.5,
            ]
            table[
                col sep=comma,
                x=target_goal,
                y=encoding_regression
            ]
            {data/single_task_inference_result/walker_encoding_regression_line_downsampled.csv};
            \addlegendentry{Walker}


            % ===================== Hopper scatter =====================
            \foreach \i in {1,...,50}{
                \addplot[
                    fforange_pv,
                    opacity=0.18,
                    mark=*,
                    mark size=1.2pt,
                    only marks,
                    forget plot,
                    restrict expr to domain={\coordindex}{50:100000}
                ]
                table[
                    col sep=comma,
                    x=target_goal,
                    y=encoding,
                    each nth point=10
                ]
                {data/single_task_inference_result/hopper/hopper_single_task_inference_trajectories/\i.csv};
            }

            \addplot[
                fforange_pv!80,
                line width=1.2pt,
                % opacity=.5,
            ]
            table[
                col sep=comma,
                x=target_goal,
                y=encoding_regression
            ]
            {data/single_task_inference_result/hopper_encoding_regression_line_downsampled.csv};
            \addlegendentry{Hopper}

        \end{axis}

        \node[] at ([xshift=-0.75cm,yshift=0.25cm]encodingplot.north west) {\normalsize\textbf{b}};

    \end{tikzpicture}
    }
    \vskip -.05in
    \caption{
    Visualization of inference results trained on the goal-forward task.
    \textbf{a}, Goal-tracking trajectories across four agents within the first 100 time steps. 
    Solid curves denote the current goals, while dashed curves denote the corresponding target goals.
    \textbf{b}, Encoding-target relationship after convergence across four agents. 
    Scatter points denote inferred latent encodings obtained from trajectory samples from the 50th time step onward, while solid lines show the linear regression trends.
    }
    \label{fig:ant_single_task_inference_visualization}
\vskip -.15in
\end{figure}


==> img_tex/toy_results.tex <==
\begin{figure*}[t!]
    \centering
    \resizebox{.95\textwidth}{!}{
    \begin{tikzpicture}[font=\sffamily]
        \pgfplotsset{
            toyaxis/.style={
                tick label style={font=\sffamily\scriptsize},
                label style={font=\sffamily\small},
                title style={font=\sffamily\small},
                grid=major
            }
        }

        % ============================================================
        % (a) Average reward
        % ============================================================
        \begin{axis}[
            toyaxis,
            name=rewardplot,
            at={(0,0)},
            anchor=north west,
            width=5.5cm,
            height=5.7cm,
            title={Simplified Agent},
            xlabel={Epochs},
            ylabel={Average Reward},
            xmin=0, xmax=1000,
            ymin=-250, ymax=-25,
            ytick={-250, -200, -150, -100, -50},
        ]
            \pgfplotstableread[col sep=comma]{data/toy-reward.csv}\datatable
            \addplot [ffgreen_pv!80, line width=1.2pt] table [x=epoch, y=mean_smooth] {\datatable};
            \addplot [name path=upper, draw=none, forget plot] table[x=epoch, y=upper_smooth] {\datatable};
            \addplot [name path=lower, draw=none, forget plot] table[x=epoch, y=lower_smooth] {\datatable};
            \addplot [fill=ffgreen_pv!50, forget plot, opacity=0.3] fill between[of=upper and lower];
        \end{axis}
        

        % ============================================================
        % (b) Inference trajectories
        % ============================================================
        \begin{axis}[
            toyaxis,
            name=posplot,
            at={(5.25cm,0)},
            anchor=north west,
            width=5.5cm,
            height=3.5cm,
            title={Inference Trajectories},
            xmin=0, xmax=60,
            ymin=-11.5, ymax=11.5,
            ylabel={Position (m)},
            ylabel style={yshift=-.2cm},
            xticklabels=\empty,
        ]

            \draw[fflightgreen, dashed, line width=1.2pt] (axis cs:0,-10) -- (axis cs:60,-10);
            \draw[fflightgreen!80, dashed, line width=1.2pt] (axis cs:0,-7.55) -- (axis cs:60,-7.55);
            \draw[fflightgreen!60, dashed, line width=1.2pt] (axis cs:0,-5.1) -- (axis cs:60,-5.1);
            
            \draw[ffgreen_pv!60, dashed, line width=1.2pt] (axis cs:0,5.1) -- (axis cs:60,5.1);
            \draw[ffgreen_pv!80, dashed, line width=1.2pt] (axis cs:0,7.55) -- (axis cs:60,7.55);
            \draw[ffgreen_pv, dashed, line width=1.2pt] (axis cs:0,10.0) -- (axis cs:60,10.0);

            \addplot[fflightgreen, line width=1.2pt]table[col sep=comma, x=t, y=x_before] {data/high_level_policy/smooth/subgoals_ep0_smooth.csv};
            \addplot[fflightgreen!80, line width=1.2pt] table[col sep=comma, x=t, y=x_before] {data/high_level_policy/smooth/subgoals_ep1_smooth.csv};
            \addplot[fflightgreen!60, line width=1.2pt] table[col sep=comma, x=t, y=x_before] {data/high_level_policy/smooth/subgoals_ep2_smooth.csv};

            \addplot[ffgreen_pv!60, line width=1.2pt] table[col sep=comma, x=t, y=x_before] {data/high_level_policy/smooth/subgoals_ep3_smooth.csv};
            \addplot[ffgreen_pv!80, line width=1.2pt] table[col sep=comma, x=t, y=x_before] {data/high_level_policy/smooth/subgoals_ep4_smooth.csv};
            \addplot[ffgreen_pv, line width=1.2pt] table[col sep=comma, x=t, y=x_before] {data/high_level_policy/smooth/subgoals_ep5_smooth.csv};

            % \node[panel label] at (rel axis cs:0.02,0.98) {(b)};
        \end{axis}

        \begin{axis}[
            toyaxis,
            name=velplot,
            at={(posplot.south west)},
            anchor=north west,
            yshift=-0.25cm,
            width=5.5cm,
            height=3.5cm,
            xmin=0, xmax=60,
            ymin=-3, ymax=3,
            xlabel={Time Step},
            ylabel={Velocity (m/s)},
        ]

            \draw[fforange_pv, dashed, line width=1.2pt] (axis cs:0,-2.5) -- (axis cs:60,-2.5);
            \draw[fforange_pv!80, dashed, line width=1.2pt] (axis cs:0,-1.75) -- (axis cs:60,-1.75);
            \draw[fforange_pv!60, dashed, line width=1.2pt] (axis cs:0,-1.375) -- (axis cs:60,-1.375);
            \draw[ffyellow!60, dashed, line width=1.2pt] (axis cs:0,1.375) -- (axis cs:60,1.375);
            \draw[ffyellow!80, dashed, line width=1.2pt] (axis cs:0,1.75) -- (axis cs:60,1.75);
            \draw[ffyellow, dashed, line width=1.2pt] (axis cs:0,2.5) -- (axis cs:60,2.5);

            \addplot[fforange_pv, line width=1.2pt]
                table[col sep=comma, x=t, y=vx_before]
                {data/high_level_policy/smooth/subgoals_ep6_smooth.csv};

            \addplot[fforange_pv!80, line width=1.2pt]
                table[col sep=comma, x=t, y=vx_before]
                {data/high_level_policy/smooth/subgoals_ep7_smooth.csv};

            \addplot[fforange_pv!60, line width=1.2pt]
                table[col sep=comma, x=t, y=vx_before]
                {data/high_level_policy/smooth/subgoals_ep8_smooth.csv};

            \addplot[ffyellow!60, line width=1.2pt]
                table[col sep=comma, x=t, y=vx_before]
                {data/high_level_policy/smooth/subgoals_ep9_smooth.csv};

            \addplot[ffyellow!80, line width=1.2pt]
                table[col sep=comma, x=t, y=vx_before]
                {data/high_level_policy/smooth/subgoals_ep10_smooth.csv};

            \addplot[ffyellow, line width=1.2pt]
                table[col sep=comma, x=t, y=vx_before]
                {data/high_level_policy/smooth/subgoals_ep11_smooth.csv};

        \end{axis}


        % ============================================================
        % (c) Latent space visualization
        % ============================================================
        \node[inner sep=0pt, anchor=north west] (latentimg) at (11.5cm,.75cm) {\includegraphics[width=5.5cm]{imgs/toy-tsne.png}};
        \node[fill=ffgreen_pv!80, below left, label={[label distance=0pt]180:\scriptsize\textsf{goal forward}}](l1)at([xshift=0.25cm, yshift=-1.75cm]latentimg.north west){};
        \node[fill=fflightgreen!80, below, label={[label distance=0pt]180:\scriptsize\textsf{goal backward}}](l2)at([yshift=-.5cm]l1.south){};
        \node[fill=ffyellow!80, below, label={[label distance=0pt]180:\scriptsize\textsf{velocity forward}}](l3)at([yshift=-.5cm]l2.south){};
        \node[fill=fforange_pv!80, below, label={[label distance=0pt]180:\scriptsize\textsf{velocity backward}}](l4)at([yshift=-.5cm]l3.south){};
        
        \node[below right] (c) at ([xshift=-1cm]latentimg.north west) {\textbf{c}};
        \node[left] (b) at ([xshift=-5.75cm]c.west){\textbf{b}};
        \node[left] (a) at ([xshift=-11.5cm]c.west){\textbf{a}};

    \end{tikzpicture}
    }
    \vskip -.05in
    \caption{
    Evaluation of the simplified agent on four non-parametric tasks.
    \textbf{a}, Average reward during meta-knowledge acquisition over four task scenarios, including goal tracking forward/backward and velocity tracking forward/backward. The curve reports the mean reward with standard deviation over at least five trials ($\mu\pm\sigma$).
    \textbf{b}, Inference trajectories on twelve task variations, where dashed horizontal lines denote the ground-truth targets. The inference module and high-level policy can accurately track both position (above) and velocity (below) targets in both directions.
    \textbf{c}, Visualization of the learned latent space, where different task types form separable clusters, indicating that the inference module captures the underlying task structure.
    }
    \label{fig:toy_multi_results}
\vskip -.15in
\end{figure*}



==> img_tex/toy_reward_multi.tex <==
% -- average reward for toy multi task  --
\begin{figure}[t!]
    \centering
    \resizebox{\linewidth}{!}{
    \begin{tikzpicture}[font=\sffamily]
        \begin{axis}[
          width=9cm, height=6cm,
          grid=major,
          title={Simplified Agent},
          xlabel={Epochs},
          ylabel={Average Reward},
          xmin=0, xmax=1000,
          ymin=-250, ymax=-25,
          ytick={-250, -200, -150, -100, -50},
        ]
        \pgfplotstableread[col sep=comma]{data/toy-reward.csv}\datatable

        % reward
        \addplot [ffgreen_pv!80, line width=1pt] table [x=epoch, y=mean_smooth] {\datatable};
        % \addlegendentry{\textbf{Reward}}
        \addplot [name path=upper,draw=none, forget plot] table[x=epoch, y=upper_smooth] {\datatable};
        \addplot [name path=lower,draw=none, forget plot] table[x=epoch, y=lower_smooth] {\datatable};
        \addplot [fill=ffgreen_pv!50, forget plot, opacity=0.3] fill between[of=upper and lower];
        \end{axis}
        % \node[]at(-1, 3){\textbf{\textsf{a}}};
    \end{tikzpicture}
    }
    \caption{Average reward of simplified agent for meta-knowledge acquisition in four non-parametric task scenarios, including goal tracking forward and backward, velocity tracking forward and backward.
    Despite the increased task diversity, the learning process converges to stable performance. We run at least 5 trials and report the average reward and standard deviation ($\mu\pm\sigma$).}
    \label{fig:toy_multi_reward}
\end{figure}

==> img_tex/tracking_mse_comparison.tex <==
\begin{figure}[t!]
    \centering
    \resizebox{\linewidth}{!}{
    \begin{tikzpicture}[font=\sffamily]

    \pgfplotstableread[col sep=comma]
    {data/baseline/mse_baselines_comparison/tracking_mse_goal.csv}
    \goalmsedata

    \pgfplotstableread[col sep=comma]
    {data/baseline/mse_baselines_comparison/tracking_mse_velocity.csv}
    \velocitymsedata

    \pgfplotsset{
        mseaxis/.style={
            width=11cm,
            height=6cm,
            xlabel={Time Step},
            % title style={font=\sffamily},
            % xlabel style={font=\sffamily},
            % ylabel style={font=\sffamily},
            % tick label style={font=\sffamily},
            grid=major,
            grid style={gray!25},
            xmin=0,
            xmax=100,
            ymin=0,
            axis line style={black},
            every axis plot/.append style={mark=none},
            set layers=standard
        }
    }

    % ============================================================
    % Goal tracking MSE
    % ============================================================
    \begin{axis}[
        mseaxis,
        name=goalplot,
        at={(0,0)},
        anchor=north west,
        ylabel={Goal Tracking MSE},
        title={Goal Tracking MSE per Time Step},
        ymax=170,
        legend to name=mselegend,
        legend columns=5,
        legend style={
            font=\small\sffamily,
            % draw=gray!40,
            % fill=white,
            % fill opacity=0.9,
            draw=none,
            fill=none,
            /tikz/every even column/.append style={column sep=0.1cm}
        },
    ]

    % Ours
    \addplot[name path=goal_ours_upper, draw=none, forget plot]
    table[x=timestep, y expr=\thisrow{Ours_mean_mse}+\thisrow{Ours_std_mse}]{\goalmsedata};

    \addplot[name path=goal_ours_lower, draw=none, forget plot]
    table[x=timestep, y expr=\thisrow{Ours_mean_mse}-\thisrow{Ours_std_mse}]{\goalmsedata};

    \addplot[ffgreen_pv, fill opacity=0.16, forget plot]
    fill between[of=goal_ours_upper and goal_ours_lower];

    \addplot[ffgreen_pv, line width=1.9pt, on layer=axis foreground]
    table[x=timestep, y=Ours_mean_mse]{\goalmsedata};
    \addlegendentry{\textbf{ReMAP (Ours)}}

    % PEARL
    \addplot[name path=goal_pearl_upper, draw=none, forget plot]
    table[x=timestep, y expr=\thisrow{PEARL_mean_mse}+\thisrow{PEARL_std_mse}]{\goalmsedata};

    \addplot[name path=goal_pearl_lower, draw=none, forget plot]
    table[x=timestep, y expr=\thisrow{PEARL_mean_mse}-\thisrow{PEARL_std_mse}]{\goalmsedata};

    \addplot[fflightgreen, fill opacity=0.14, forget plot]
    fill between[of=goal_pearl_upper and goal_pearl_lower];

    \addplot[fflightgreen, line width=1.9pt]
    table[x=timestep, y=PEARL_mean_mse]{\goalmsedata};
    \addlegendentry{PEARL}

    % RL2
    \addplot[name path=goal_rl2_upper, draw=none, forget plot]
    table[x=timestep, y expr=\thisrow{RL2_mean_mse}+\thisrow{RL2_std_mse}]{\goalmsedata};

    \addplot[name path=goal_rl2_lower, draw=none, forget plot]
    table[x=timestep, y expr=\thisrow{RL2_mean_mse}-\thisrow{RL2_std_mse}]{\goalmsedata};

    \addplot[ffyellow, fill opacity=0.15, forget plot]
    fill between[of=goal_rl2_upper and goal_rl2_lower];

    \addplot[ffyellow, line width=1.9pt]
    table[x=timestep, y=RL2_mean_mse]{\goalmsedata};
    \addlegendentry{RL$^2$}

    % CEMRL
    \addplot[name path=goal_cemrl_upper, draw=none, forget plot]
    table[x=timestep, y expr=\thisrow{CEMRL_mean_mse}+\thisrow{CEMRL_std_mse}]{\goalmsedata};

    \addplot[name path=goal_cemrl_lower, draw=none, forget plot]
    table[x=timestep, y expr=\thisrow{CEMRL_mean_mse}-\thisrow{CEMRL_std_mse}]{\goalmsedata};

    \addplot[fforange_pv, fill opacity=0.14, forget plot]
    fill between[of=goal_cemrl_upper and goal_cemrl_lower];

    \addplot[fforange_pv, line width=1.9pt]
    table[x=timestep, y=CEMRL_mean_mse]{\goalmsedata};
    \addlegendentry{CEMRL}

    % MELTS
    \addplot[name path=goal_melts_upper, draw=none, forget plot]
    table[x=timestep, y expr=\thisrow{MELTS_mean_mse}+\thisrow{MELTS_std_mse}]{\goalmsedata};

    \addplot[name path=goal_melts_lower, draw=none, forget plot]
    table[x=timestep, y expr=\thisrow{MELTS_mean_mse}-\thisrow{MELTS_std_mse}]{\goalmsedata};

    \addplot[ffred_pv, fill opacity=0.14, forget plot]
    fill between[of=goal_melts_upper and goal_melts_lower];

    \addplot[ffred_pv, line width=1.9pt]
    table[x=timestep, y=MELTS_mean_mse]{\goalmsedata};
    \addlegendentry{MELTS}

    \end{axis}


    % ============================================================
    % Velocity tracking MSE
    % ============================================================
    \begin{axis}[
        mseaxis,
        name=velplot,
        at={(goalplot.south west)},
        anchor=north west,
        yshift=-2cm,
        ylabel={Velocity Tracking MSE},
        title={Velocity Tracking MSE per Time Step},
    ]

    % Ours
    \addplot[name path=vel_ours_upper, draw=none, forget plot]
    table[x=timestep, y expr=\thisrow{Ours_mean_mse}+\thisrow{Ours_std_mse}]{\velocitymsedata};

    \addplot[name path=vel_ours_lower, draw=none, forget plot]
    table[x=timestep, y expr=\thisrow{Ours_mean_mse}-\thisrow{Ours_std_mse}]{\velocitymsedata};

    \addplot[ffgreen_pv, fill opacity=0.16, forget plot]
    fill between[of=vel_ours_upper and vel_ours_lower];

    \addplot[ffgreen_pv, line width=1.9pt, on layer=axis foreground]
    table[x=timestep, y=Ours_mean_mse]{\velocitymsedata};

    % PEARL
    \addplot[name path=vel_pearl_upper, draw=none, forget plot]
    table[x=timestep, y expr=\thisrow{PEARL_mean_mse}+\thisrow{PEARL_std_mse}]{\velocitymsedata};

    \addplot[name path=vel_pearl_lower, draw=none, forget plot]
    table[x=timestep, y expr=\thisrow{PEARL_mean_mse}-\thisrow{PEARL_std_mse}]{\velocitymsedata};

    \addplot[fflightgreen, fill opacity=0.14, forget plot]
    fill between[of=vel_pearl_upper and vel_pearl_lower];

    \addplot[fflightgreen, line width=1.9pt]
    table[x=timestep, y=PEARL_mean_mse]{\velocitymsedata};

    % RL2
    \addplot[name path=vel_rl2_upper, draw=none, forget plot]
    table[x=timestep, y expr=\thisrow{RL2_mean_mse}+\thisrow{RL2_std_mse}]{\velocitymsedata};

    \addplot[name path=vel_rl2_lower, draw=none, forget plot]
    table[x=timestep, y expr=\thisrow{RL2_mean_mse}-\thisrow{RL2_std_mse}]{\velocitymsedata};

    \addplot[ffyellow, fill opacity=0.15, forget plot]
    fill between[of=vel_rl2_upper and vel_rl2_lower];

    \addplot[ffyellow, line width=1.9pt]
    table[x=timestep, y=RL2_mean_mse]{\velocitymsedata};

    % CEMRL
    \addplot[name path=vel_cemrl_upper, draw=none, forget plot]
    table[x=timestep, y expr=\thisrow{CEMRL_mean_mse}+\thisrow{CEMRL_std_mse}]{\velocitymsedata};

    \addplot[name path=vel_cemrl_lower, draw=none, forget plot]
    table[x=timestep, y expr=\thisrow{CEMRL_mean_mse}-\thisrow{CEMRL_std_mse}]{\velocitymsedata};

    \addplot[fforange_pv, fill opacity=0.14, forget plot]
    fill between[of=vel_cemrl_upper and vel_cemrl_lower];

    \addplot[fforange_pv, line width=1.9pt]
    table[x=timestep, y=CEMRL_mean_mse]{\velocitymsedata};

    % MELTS
    \addplot[name path=vel_melts_upper, draw=none, forget plot]
    table[x=timestep, y expr=\thisrow{MELTS_mean_mse}+\thisrow{MELTS_std_mse}]{\velocitymsedata};

    \addplot[name path=vel_melts_lower, draw=none, forget plot]
    table[x=timestep, y expr=\thisrow{MELTS_mean_mse}-\thisrow{MELTS_std_mse}]{\velocitymsedata};

    \addplot[ffred_pv, fill opacity=0.14, forget plot]
    fill between[of=vel_melts_upper and vel_melts_lower];

    \addplot[ffred_pv, line width=1.9pt]
    table[x=timestep, y=MELTS_mean_mse]{\velocitymsedata};

    \end{axis}

    % Unified legend at the bottom
    \node[anchor=north] at ([xshift=-.1cm, yshift=-3cm]velplot.south) {\ref{mselegend}};

    \node[above left]at([xshift=-.5cm, yshift=.25cm]goalplot.north west){\large\textbf{a}};
    \node[above left]at([xshift=-.5cm, yshift=-1.75cm]velplot.north west){\large\textbf{b}};

    \end{tikzpicture}
    }
    \vskip -.05in
    \caption{
    Tracking MSE comparison between our ReMAP and baseline methods (Half-Cheetah 4 tasks).
    \textbf{a}, Goal tracking forward and backward MSE over time steps.
    \textbf{b}, Velocity tracking forward and backward MSE over time steps.
    Solid curves denote the mean MSE over at least 50 trials for each task, and shaded regions indicate the standard deviation ($\mu\pm\sigma$).
    Lower MSE indicates more accurate tracking performance.
    }
    \label{fig:tracking_mse_comparison}
\vskip -.15in
\end{figure}





%goal tracking mse plot

% \begin{figure}[t!]
%     \centering
%     \resizebox{\linewidth}{!}{
%     \begin{tikzpicture}

%     \pgfplotstableread[col sep=comma]
%     {data/baseline/mse_baselines_comparison/tracking_mse_goal.csv}
%     \goalmsedata

%     \begin{axis}[
%         width=15cm,
%         height=7.5cm,
%         xlabel={Time Step},
%         ylabel={Goal Tracking MSE $(x_t - g)^2$},
%         title={Goal Tracking MSE per Time Step -- Ours vs Baselines},
%         title style={font=\bfseries\Large},
%         xlabel style={font=\large},
%         ylabel style={font=\large},
%         tick label style={font=\large},
%         legend style={
%             font=\large,
%             at={(0.98,0.98)},
%             anchor=north east,
%             draw=gray!40,
%             fill=white,
%             fill opacity=0.9
%         },
%         grid=major,
%         grid style={gray!25},
%         xmin=0,
%         xmax=99,
%         ymin=0,
%         ymax=170,
%         axis line style={black},
%         every axis plot/.append style={mark=none}
%     ]

%     % Ours: red
%     \addplot[name path=ours_upper, draw=none, forget plot]
%     table[x=timestep, y expr=\thisrow{Ours_mean_mse}+\thisrow{Ours_std_mse}]{\goalmsedata};

%     \addplot[name path=ours_lower, draw=none, forget plot]
%     table[x=timestep, y expr=\thisrow{Ours_mean_mse}-\thisrow{Ours_std_mse}]{\goalmsedata};

%     \addplot[red!75, fill opacity=0.16, forget plot]
%     fill between[of=ours_upper and ours_lower];

%     \addplot[red!85!black, line width=1.9pt]
%     table[x=timestep, y=Ours_mean_mse]{\goalmsedata};
%     \addlegendentry{Ours}


%     % PEARL: blue
%     \addplot[name path=pearl_upper, draw=none, forget plot]
%     table[x=timestep, y expr=\thisrow{PEARL_mean_mse}+\thisrow{PEARL_std_mse}]{\goalmsedata};

%     \addplot[name path=pearl_lower, draw=none, forget plot]
%     table[x=timestep, y expr=\thisrow{PEARL_mean_mse}-\thisrow{PEARL_std_mse}]{\goalmsedata};

%     \addplot[blue!70, fill opacity=0.14, forget plot]
%     fill between[of=pearl_upper and pearl_lower];

%     \addplot[blue!85!black, line width=1.9pt]
%     table[x=timestep, y=PEARL_mean_mse]{\goalmsedata};
%     \addlegendentry{PEARL}


%     % RL2: orange
%     \addplot[name path=rl2_upper, draw=none, forget plot]
%     table[x=timestep, y expr=\thisrow{RL2_mean_mse}+\thisrow{RL2_std_mse}]{\goalmsedata};

%     \addplot[name path=rl2_lower, draw=none, forget plot]
%     table[x=timestep, y expr=\thisrow{RL2_mean_mse}-\thisrow{RL2_std_mse}]{\goalmsedata};

%     \addplot[orange!85, fill opacity=0.15, forget plot]
%     fill between[of=rl2_upper and rl2_lower];

%     \addplot[orange!95!black, line width=1.9pt]
%     table[x=timestep, y=RL2_mean_mse]{\goalmsedata};
%     \addlegendentry{RL$^2$}


%     % CEMRL: green
%     \addplot[name path=cemrl_upper, draw=none, forget plot]
%     table[x=timestep, y expr=\thisrow{CEMRL_mean_mse}+\thisrow{CEMRL_std_mse}]{\goalmsedata};

%     \addplot[name path=cemrl_lower, draw=none, forget plot]
%     table[x=timestep, y expr=\thisrow{CEMRL_mean_mse}-\thisrow{CEMRL_std_mse}]{\goalmsedata};

%     \addplot[green!65!black, fill opacity=0.14, forget plot]
%     fill between[of=cemrl_upper and cemrl_lower];

%     \addplot[green!45!black, line width=1.9pt]
%     table[x=timestep, y=CEMRL_mean_mse]{\goalmsedata};
%     \addlegendentry{CEMRL}


%     % MELTS: purple
%     \addplot[name path=melts_upper, draw=none, forget plot]
%     table[x=timestep, y expr=\thisrow{MELTS_mean_mse}+\thisrow{MELTS_std_mse}]{\goalmsedata};

%     \addplot[name path=melts_lower, draw=none, forget plot]
%     table[x=timestep, y expr=\thisrow{MELTS_mean_mse}-\thisrow{MELTS_std_mse}]{\goalmsedata};

%     \addplot[purple!75, fill opacity=0.14, forget plot]
%     fill between[of=melts_upper and melts_lower];

%     \addplot[purple!85!black, line width=1.9pt]
%     table[x=timestep, y=MELTS_mean_mse]{\goalmsedata};
%     \addlegendentry{MELTS}

%     \end{axis}
%     \end{tikzpicture}
%     }

%     \caption{
%     Goal tracking MSE comparison between the proposed method and baseline methods.
%     Solid curves denote the mean MSE over time steps, while shaded areas represent the corresponding standard deviation.
%     Lower MSE indicates more accurate goal tracking performance.
%     }
%     \label{fig:goal_tracking_mse_comparison}
% \end{figure}





% % velocity tracking mse plot

% \begin{figure}[t!]
%     \centering
%     \resizebox{\linewidth}{!}{
%     \begin{tikzpicture}

%     \pgfplotstableread[col sep=comma]
%     {data/baseline/mse_baselines_comparison/tracking_mse_velocity.csv}
%     \velocitymsedata

%     \begin{axis}[
%         width=15cm,
%         height=7.5cm,
%         xlabel={Time Step},
%         ylabel={Velocity Tracking MSE $(v_t - v^*)^2$},
%         title={Velocity Tracking MSE per Time Step -- Ours vs Baselines},
%         title style={font=\bfseries\Large},
%         xlabel style={font=\large},
%         ylabel style={font=\large},
%         tick label style={font=\large},
%         legend style={
%             font=\large,
%             at={(0.98,0.98)},
%             anchor=north east,
%             draw=gray!40,
%             fill=white,
%             fill opacity=0.9
%         },
%         grid=major,
%         grid style={gray!25},
%         xmin=0,
%         xmax=99,
%         ymin=0,
%         axis line style={black},
%         every axis plot/.append style={mark=none}
%     ]

%     % Ours
%     \addplot[name path=ours_vel_upper, draw=none, forget plot]
%     table[x=timestep, y expr=\thisrow{Ours_mean_mse}+\thisrow{Ours_std_mse}]{\velocitymsedata};

%     \addplot[name path=ours_vel_lower, draw=none, forget plot]
%     table[x=timestep, y expr=\thisrow{Ours_mean_mse}-\thisrow{Ours_std_mse}]{\velocitymsedata};

%     \addplot[red!75, fill opacity=0.16, forget plot]
%     fill between[of=ours_vel_upper and ours_vel_lower];

%     \addplot[red!85!black, line width=1.9pt]
%     table[x=timestep, y=Ours_mean_mse]{\velocitymsedata};
%     \addlegendentry{Ours}


%     % PEARL
%     \addplot[name path=pearl_vel_upper, draw=none, forget plot]
%     table[x=timestep, y expr=\thisrow{PEARL_mean_mse}+\thisrow{PEARL_std_mse}]{\velocitymsedata};

%     \addplot[name path=pearl_vel_lower, draw=none, forget plot]
%     table[x=timestep, y expr=\thisrow{PEARL_mean_mse}-\thisrow{PEARL_std_mse}]{\velocitymsedata};

%     \addplot[blue!70, fill opacity=0.14, forget plot]
%     fill between[of=pearl_vel_upper and pearl_vel_lower];

%     \addplot[blue!85!black, line width=1.9pt]
%     table[x=timestep, y=PEARL_mean_mse]{\velocitymsedata};
%     \addlegendentry{PEARL}


%     % RL2
%     \addplot[name path=rl2_vel_upper, draw=none, forget plot]
%     table[x=timestep, y expr=\thisrow{RL2_mean_mse}+\thisrow{RL2_std_mse}]{\velocitymsedata};

%     \addplot[name path=rl2_vel_lower, draw=none, forget plot]
%     table[x=timestep, y expr=\thisrow{RL2_mean_mse}-\thisrow{RL2_std_mse}]{\velocitymsedata};

%     \addplot[orange!85, fill opacity=0.15, forget plot]
%     fill between[of=rl2_vel_upper and rl2_vel_lower];

%     \addplot[orange!95!black, line width=1.9pt]
%     table[x=timestep, y=RL2_mean_mse]{\velocitymsedata};
%     \addlegendentry{RL$^2$}


%     % CEMRL
%     \addplot[name path=cemrl_vel_upper, draw=none, forget plot]
%     table[x=timestep, y expr=\thisrow{CEMRL_mean_mse}+\thisrow{CEMRL_std_mse}]{\velocitymsedata};

%     \addplot[name path=cemrl_vel_lower, draw=none, forget plot]
%     table[x=timestep, y expr=\thisrow{CEMRL_mean_mse}-\thisrow{CEMRL_std_mse}]{\velocitymsedata};

%     \addplot[green!65!black, fill opacity=0.14, forget plot]
%     fill between[of=cemrl_vel_upper and cemrl_vel_lower];

%     \addplot[green!45!black, line width=1.9pt]
%     table[x=timestep, y=CEMRL_mean_mse]{\velocitymsedata};
%     \addlegendentry{CEMRL}


%     % MELTS
%     \addplot[name path=melts_vel_upper, draw=none, forget plot]
%     table[x=timestep, y expr=\thisrow{MELTS_mean_mse}+\thisrow{MELTS_std_mse}]{\velocitymsedata};

%     \addplot[name path=melts_vel_lower, draw=none, forget plot]
%     table[x=timestep, y expr=\thisrow{MELTS_mean_mse}-\thisrow{MELTS_std_mse}]{\velocitymsedata};

%     \addplot[purple!75, fill opacity=0.14, forget plot]
%     fill between[of=melts_vel_upper and melts_vel_lower];

%     \addplot[purple!85!black, line width=1.9pt]
%     table[x=timestep, y=MELTS_mean_mse]{\velocitymsedata};
%     \addlegendentry{MELTS}

%     \end{axis}
%     \end{tikzpicture}
%     }

%     \caption{
%     Velocity tracking MSE comparison between the proposed method and baseline methods.
%     Solid curves denote the mean MSE over time steps, while shaded areas represent the corresponding standard deviation.
%     Lower MSE indicates more accurate velocity tracking performance.
%     }
%     \label{fig:velocity_tracking_mse_comparison}
% \end{figure}
